Identification and Estimation of Production Function with Unobserved Heterogeneity

This paper examines the nonparametric identifiability of production functions, considering firm heterogeneity beyond Hicks-neutral technology terms. We propose a finite mixture model to account for unobserved heterogeneity in production technology and productivity growth processes. Our analysis demonstrates that the production function for each latent type can be nonparametrically identified using four periods of panel data, relying on assumptions similar to those employed in existing literature on production function and panel data identification. By analyzing Japanese plant-level panel data, we uncover significant disparities in estimated input elasticities and productivity growth processes among latent types within narrowly defined industries. We further show that neglecting unobserved heterogeneity in input elasticities may lead to substantial and systematic bias in the estimation of productivity growth.

==> Output/MLE-EM_200303/bias1_1212.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:26:24 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } |\text{Bias}_{it}|}{\text{Mean of }
                     |\Delta\tilde\omega_{it}|}$ & 0.097 & 0.076 & 0.424 \\ 
   \hline
$\beta_m^j$ & 0.090 & 0.187 & 0.508 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias1_1221.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:31:22 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } |\text{Bias}_{it}|}{\text{Mean of }
                     |\Delta\tilde\omega_{it}|}$ & 0.219 & 0.200 & 0.446 \\ 
   \hline
$\beta_m^j$ & 0.098 & 0.359 & 0.577 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias1_1411.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:34:50 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } |\text{Bias}_{it}|}{\text{Mean of }
                     |\Delta\tilde\omega_{it}|}$ & 0.245 & 0.190 & 0.180 \\ 
   \hline
$\beta_m^j$ & 0.374 & 0.563 & 0.566 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias1_1553.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:36:48 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } |\text{Bias}_{it}|}{\text{Mean of }
                     |\Delta\tilde\omega_{it}|}$ & 0.228 & 0.069 & 0.160 \\ 
   \hline
$\beta_m^j$ & 0.448 & 0.555 & 0.614 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias1_1611.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:39:01 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } |\text{Bias}_{it}|}{\text{Mean of }
                     |\Delta\tilde\omega_{it}|}$ & 0.128 & 0.102 & 0.238 \\ 
   \hline
$\beta_m^j$ & 0.320 & 0.356 & 0.531 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias1_1931.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:53:33 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } |\text{Bias}_{it}|}{\text{Mean of }
                     |\Delta\tilde\omega_{it}|}$ & 0.186 & 0.088 & 0.259 \\ 
   \hline
$\beta_m^j$ & 0.364 & 0.438 & 0.588 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias1_2223.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:58:05 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } |\text{Bias}_{it}|}{\text{Mean of }
                     |\Delta\tilde\omega_{it}|}$ & 0.126 & 0.074 & 0.181 \\ 
   \hline
$\beta_m^j$ & 0.273 & 0.344 & 0.448 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias1_2541.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 10:00:46 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } |\text{Bias}_{it}|}{\text{Mean of }
                     |\Delta\tilde\omega_{it}|}$ & 0.417 & 0.090 & 0.347 \\ 
   \hline
$\beta_m^j$ & 0.257 & 0.467 & 0.633 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias1_2542.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 10:02:44 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } |\text{Bias}_{it}|}{\text{Mean of }
                     |\Delta\tilde\omega_{it}|}$ & 0.321 & 0.253 & 0.274 \\ 
   \hline
$\beta_m^j$ & 0.169 & 0.485 & 0.532 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias1_2696.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 10:05:08 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } |\text{Bias}_{it}|}{\text{Mean of }
                     |\Delta\tilde\omega_{it}|}$ & 0.122 & 0.097 & 0.243 \\ 
   \hline
$\beta_m^j$ & 0.236 & 0.282 & 0.467 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias1_2713.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 10:07:13 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } |\text{Bias}_{it}|}{\text{Mean of }
                     |\Delta\tilde\omega_{it}|}$ & 0.286 & 0.121 & 0.327 \\ 
   \hline
$\beta_m^j$ & 0.268 & 0.474 & 0.606 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias1_2716.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 10:10:17 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } |\text{Bias}_{it}|}{\text{Mean of }
                     |\Delta\tilde\omega_{it}|}$ & 0.362 & 0.322 & 0.464 \\ 
   \hline
$\beta_m^j$ & 0.158 & 0.566 & 0.658 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias1_2721.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:08:33 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } |\text{Bias}_{it}|}{\text{Mean of }
                     |\Delta\tilde\omega_{it}|}$ & 0.285 & 0.259 & 0.290 \\ 
   \hline
$\beta_m^j$ & 0.201 & 0.551 & 0.558 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias1_2742.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:10:19 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } |\text{Bias}_{it}|}{\text{Mean of }
                     |\Delta\tilde\omega_{it}|}$ & 0.239 & 0.096 & 0.452 \\ 
   \hline
$\beta_m^j$ & 0.092 & 0.295 & 0.582 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias1_2814.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:11:08 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } |\text{Bias}_{it}|}{\text{Mean of }
                     |\Delta\tilde\omega_{it}|}$ & 0.226 & 0.140 & 0.440 \\ 
   \hline
$\beta_m^j$ & 0.136 & 0.364 & 0.597 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias1_2919.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:12:59 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } |\text{Bias}_{it}|}{\text{Mean of }
                     |\Delta\tilde\omega_{it}|}$ & 0.235 & 0.185 & 0.394 \\ 
   \hline
$\beta_m^j$ & 0.153 & 0.418 & 0.585 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias1_3013.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Mon Mar 02 23:44:48 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } |\text{Bias}_{it}|}{\text{Mean of }
                     |\Delta\tilde\omega_{it}|}$ & 0.319 & 0.165 & 0.393 \\ 
   \hline
$\beta_m^j$ & 0.269 & 0.514 & 0.658 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias1_929.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:29:29 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } |\text{Bias}_{it}|}{\text{Mean of }
                     |\Delta\tilde\omega_{it}|}$ & 0.341 & 0.217 & 0.443 \\ 
   \hline
$\beta_m^j$ & 0.327 & 0.600 & 0.722 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias1_971.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:31:36 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } |\text{Bias}_{it}|}{\text{Mean of }
                     |\Delta\tilde\omega_{it}|}$ & 0.170 & 0.245 & 0.143 \\ 
   \hline
$\beta_m^j$ & 0.328 & 0.394 & 0.430 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias1_972.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 07:13:51 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } |\text{Bias}_{it}|}{\text{Mean of }
                     |\Delta\tilde\omega_{it}|}$ & 0.138 & 0.095 & 0.195 \\ 
   \hline
$\beta_m^j$ & 0.314 & 0.347 & 0.437 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias1_999.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:21:17 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } |\text{Bias}_{it}|}{\text{Mean of }
                     |\Delta\tilde\omega_{it}|}$ & 0.332 & 0.210 & 0.234 \\ 
   \hline
$\beta_m^j$ & 0.297 & 0.534 & 0.546 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias2_1212.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:26:24 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } \text{Bias}_{it}}
                  {\text{Mean of } |\Delta\tilde\omega_{it}|}
                  \Big|_{\Delta\omega_{it}>0}$ & -0.098 & 0.027 & 0.417 \\ 
   \hline
$\beta_m^j$ & 0.090 & 0.187 & 0.508 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias2_1221.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:31:22 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } \text{Bias}_{it}}
                  {\text{Mean of } |\Delta\tilde\omega_{it}|}
                  \Big|_{\Delta\omega_{it}>0}$ & -0.231 & 0.120 & 0.446 \\ 
   \hline
$\beta_m^j$ & 0.098 & 0.359 & 0.577 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias2_1411.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:34:50 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } \text{Bias}_{it}}
                  {\text{Mean of } |\Delta\tilde\omega_{it}|}
                  \Big|_{\Delta\omega_{it}>0}$ & -0.234 & 0.118 & 0.176 \\ 
   \hline
$\beta_m^j$ & 0.374 & 0.563 & 0.566 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias2_1553.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:36:48 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } \text{Bias}_{it}}
                  {\text{Mean of } |\Delta\tilde\omega_{it}|}
                  \Big|_{\Delta\omega_{it}>0}$ & -0.103 & 0.002 & 0.119 \\ 
   \hline
$\beta_m^j$ & 0.448 & 0.555 & 0.614 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias2_1611.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:39:01 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } \text{Bias}_{it}}
                  {\text{Mean of } |\Delta\tilde\omega_{it}|}
                  \Big|_{\Delta\omega_{it}>0}$ & -0.096 & -0.071 & 0.212 \\ 
   \hline
$\beta_m^j$ & 0.320 & 0.356 & 0.531 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias2_1931.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:53:33 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } \text{Bias}_{it}}
                  {\text{Mean of } |\Delta\tilde\omega_{it}|}
                  \Big|_{\Delta\omega_{it}>0}$ & -0.143 & -0.055 & 0.166 \\ 
   \hline
$\beta_m^j$ & 0.364 & 0.438 & 0.588 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias2_2223.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:58:05 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } \text{Bias}_{it}}
                  {\text{Mean of } |\Delta\tilde\omega_{it}|}
                  \Big|_{\Delta\omega_{it}>0}$ & -0.098 & 0.002 & 0.167 \\ 
   \hline
$\beta_m^j$ & 0.273 & 0.344 & 0.448 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias2_2541.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 10:00:46 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } \text{Bias}_{it}}
                  {\text{Mean of } |\Delta\tilde\omega_{it}|}
                  \Big|_{\Delta\omega_{it}>0}$ & -0.358 & 0.008 & 0.292 \\ 
   \hline
$\beta_m^j$ & 0.257 & 0.467 & 0.633 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias2_2542.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 10:02:44 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } \text{Bias}_{it}}
                  {\text{Mean of } |\Delta\tilde\omega_{it}|}
                  \Big|_{\Delta\omega_{it}>0}$ & -0.290 & 0.122 & 0.231 \\ 
   \hline
$\beta_m^j$ & 0.169 & 0.485 & 0.532 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias2_2696.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 10:05:08 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } \text{Bias}_{it}}
                  {\text{Mean of } |\Delta\tilde\omega_{it}|}
                  \Big|_{\Delta\omega_{it}>0}$ & -0.105 & -0.061 & 0.189 \\ 
   \hline
$\beta_m^j$ & 0.236 & 0.282 & 0.467 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias2_2713.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 10:07:13 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } \text{Bias}_{it}}
                  {\text{Mean of } |\Delta\tilde\omega_{it}|}
                  \Big|_{\Delta\omega_{it}>0}$ & -0.220 & 0.079 & 0.266 \\ 
   \hline
$\beta_m^j$ & 0.268 & 0.474 & 0.606 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias2_2716.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 10:10:17 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } \text{Bias}_{it}}
                  {\text{Mean of } |\Delta\tilde\omega_{it}|}
                  \Big|_{\Delta\omega_{it}>0}$ & -0.326 & 0.295 & 0.402 \\ 
   \hline
$\beta_m^j$ & 0.158 & 0.566 & 0.658 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias2_2721.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:08:33 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } \text{Bias}_{it}}
                  {\text{Mean of } |\Delta\tilde\omega_{it}|}
                  \Big|_{\Delta\omega_{it}>0}$ & -0.244 & 0.145 & 0.181 \\ 
   \hline
$\beta_m^j$ & 0.201 & 0.551 & 0.558 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias2_2742.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:10:19 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } \text{Bias}_{it}}
                  {\text{Mean of } |\Delta\tilde\omega_{it}|}
                  \Big|_{\Delta\omega_{it}>0}$ & -0.238 & 0.061 & 0.322 \\ 
   \hline
$\beta_m^j$ & 0.092 & 0.295 & 0.582 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias2_2814.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:11:08 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } \text{Bias}_{it}}
                  {\text{Mean of } |\Delta\tilde\omega_{it}|}
                  \Big|_{\Delta\omega_{it}>0}$ & -0.200 & 0.084 & 0.247 \\ 
   \hline
$\beta_m^j$ & 0.136 & 0.364 & 0.597 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias2_2919.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:12:59 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } \text{Bias}_{it}}
                  {\text{Mean of } |\Delta\tilde\omega_{it}|}
                  \Big|_{\Delta\omega_{it}>0}$ & -0.187 & 0.121 & 0.292 \\ 
   \hline
$\beta_m^j$ & 0.153 & 0.418 & 0.585 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias2_3013.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Mon Mar 02 23:44:48 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } \text{Bias}_{it}}
                  {\text{Mean of } |\Delta\tilde\omega_{it}|}
                  \Big|_{\Delta\omega_{it}>0}$ & -0.269 & 0.114 & 0.351 \\ 
   \hline
$\beta_m^j$ & 0.269 & 0.514 & 0.658 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias2_929.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:29:29 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } \text{Bias}_{it}}
                  {\text{Mean of } |\Delta\tilde\omega_{it}|}
                  \Big|_{\Delta\omega_{it}>0}$ & -0.271 & 0.101 & 0.264 \\ 
   \hline
$\beta_m^j$ & 0.327 & 0.600 & 0.722 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias2_971.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:31:36 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } \text{Bias}_{it}}
                  {\text{Mean of } |\Delta\tilde\omega_{it}|}
                  \Big|_{\Delta\omega_{it}>0}$ & -0.123 & -0.212 & 0.080 \\ 
   \hline
$\beta_m^j$ & 0.328 & 0.394 & 0.430 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias2_972.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 07:13:51 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } \text{Bias}_{it}}
                  {\text{Mean of } |\Delta\tilde\omega_{it}|}
                  \Big|_{\Delta\omega_{it}>0}$ & -0.102 & -0.003 & 0.046 \\ 
   \hline
$\beta_m^j$ & 0.314 & 0.347 & 0.437 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/bias2_999.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:21:17 2020
\begin{table}[ht]
\centering
\caption{Bias in $\Delta\tilde\omega$} 
\begin{tabular}{c|ccc}
  \hline
  & \multicolumn{3}{c}{J = 6} \\
 & Type 1 - 2& Type 3 - 4& Type 5 - 6 \\
 \hline
$\frac{\text{Mean of } \text{Bias}_{it}}
                  {\text{Mean of } |\Delta\tilde\omega_{it}|}
                  \Big|_{\Delta\omega_{it}>0}$ & -0.289 & 0.160 & 0.185 \\ 
   \hline
$\beta_m^j$ & 0.297 & 0.534 & 0.546 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/distprod_1212.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:26:24 2020
\begin{table}[ht]
\centering
\caption{Standard Deviations of $\omega_{it}$ and $\epsilon_{it}$} 
\begin{tabular}{c|c|ccccccc}
  \hline
  & J = 1 & \multicolumn{7}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 & Ave \\
 \hline
%Std. Dev. $\hat\omega_{it}+\beta_{\ell}^j\psi^j + \beta_{0t}^j$ & 1.093 & 0.515 & 0.392 & 0.380 & 0.722 & 0.292 & 0.332 & 0.468 \\ 
  Std. Dev. $\hat\omega_{it} + \beta_{0t}^j$ & 1.093 & 0.515 & 0.392 & 0.380 & 0.722 & 0.292 & 0.332 & 0.468 \\ 
  Std. Dev. $\hat\epsilon_{it}$ & 0.778 & 0.513 & 0.393 & 0.377 & 0.663 & 0.276 & 0.287 & 0.449 \\ 
  $Corr(\hat\epsilon_{it},\hat\epsilon_{it-1})$ & 0.886 & 0.685 & 0.656 & 0.670 & 0.686 & 0.688 & 0.697 & 0.677 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/distprod_1221.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:31:22 2020
\begin{table}[ht]
\centering
\caption{Standard Deviations of $\omega_{it}$ and $\epsilon_{it}$} 
\begin{tabular}{c|c|ccccccc}
  \hline
  & J = 1 & \multicolumn{7}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 & Ave \\
 \hline
%Std. Dev. $\hat\omega_{it}+\beta_{\ell}^j\psi^j + \beta_{0t}^j$ & 1.152 & 0.630 & 0.576 & 0.324 & 0.679 & 0.189 & 0.251 & 0.418 \\ 
  Std. Dev. $\hat\omega_{it} + \beta_{0t}^j$ & 1.152 & 0.630 & 0.576 & 0.324 & 0.679 & 0.189 & 0.251 & 0.418 \\ 
  Std. Dev. $\hat\epsilon_{it}$ & 0.812 & 0.592 & 0.537 & 0.345 & 0.529 & 0.190 & 0.191 & 0.378 \\ 
  $Corr(\hat\epsilon_{it},\hat\epsilon_{it-1})$ & 0.921 & 0.711 & 0.716 & 0.689 & 0.683 & 0.690 & 0.743 & 0.704 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/distprod_1411.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:34:50 2020
\begin{table}[ht]
\centering
\caption{Standard Deviations of $\omega_{it}$ and $\epsilon_{it}$} 
\begin{tabular}{c|c|ccccccc}
  \hline
  & J = 1 & \multicolumn{7}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 & Ave \\
 \hline
%Std. Dev. $\hat\omega_{it}+\beta_{\ell}^j\psi^j + \beta_{0t}^j$ & 0.413 & 0.452 & 0.273 & 0.146 & 0.162 & 0.229 & 0.291 & 0.234 \\ 
  Std. Dev. $\hat\omega_{it} + \beta_{0t}^j$ & 0.413 & 0.452 & 0.273 & 0.146 & 0.162 & 0.229 & 0.291 & 0.234 \\ 
  Std. Dev. $\hat\epsilon_{it}$ & 0.315 & 0.424 & 0.305 & 0.148 & 0.149 & 0.304 & 0.222 & 0.251 \\ 
  $Corr(\hat\epsilon_{it},\hat\epsilon_{it-1})$ & 0.838 & 0.783 & 0.776 & 0.675 & 0.717 & 0.761 & 0.763 & 0.742 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/distprod_1553.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:36:48 2020
\begin{table}[ht]
\centering
\caption{Standard Deviations of $\omega_{it}$ and $\epsilon_{it}$} 
\begin{tabular}{c|c|ccccccc}
  \hline
  & J = 1 & \multicolumn{7}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 & Ave \\
 \hline
%Std. Dev. $\hat\omega_{it}+\beta_{\ell}^j\psi^j + \beta_{0t}^j$ & 0.319 & 0.403 & 0.308 & 0.138 & 0.142 & 0.139 & 0.146 & 0.172 \\ 
  Std. Dev. $\hat\omega_{it} + \beta_{0t}^j$ & 0.319 & 0.403 & 0.308 & 0.138 & 0.142 & 0.139 & 0.146 & 0.172 \\ 
  Std. Dev. $\hat\epsilon_{it}$ & 0.215 & 0.282 & 0.271 & 0.205 & 0.175 & 0.164 & 0.184 & 0.194 \\ 
  $Corr(\hat\epsilon_{it},\hat\epsilon_{it-1})$ & 0.797 & 0.721 & 0.740 & 0.795 & 0.768 & 0.700 & 0.750 & 0.749 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/distprod_1611.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:39:00 2020
\begin{table}[ht]
\centering
\caption{Standard Deviations of $\omega_{it}$ and $\epsilon_{it}$} 
\begin{tabular}{c|c|ccccccc}
  \hline
  & J = 1 & \multicolumn{7}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 & Ave \\
 \hline
%Std. Dev. $\hat\omega_{it}+\beta_{\ell}^j\psi^j + \beta_{0t}^j$ & 0.592 & 0.649 & 0.667 & 0.231 & 0.238 & 0.194 & 0.228 & 0.343 \\ 
  Std. Dev. $\hat\omega_{it} + \beta_{0t}^j$ & 0.592 & 0.649 & 0.667 & 0.231 & 0.238 & 0.194 & 0.228 & 0.343 \\ 
  Std. Dev. $\hat\epsilon_{it}$ & 0.387 & 0.538 & 0.392 & 0.268 & 0.247 & 0.188 & 0.182 & 0.293 \\ 
  $Corr(\hat\epsilon_{it},\hat\epsilon_{it-1})$ & 0.859 & 0.795 & 0.772 & 0.789 & 0.770 & 0.690 & 0.707 & 0.751 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/distprod_1931.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:53:33 2020
\begin{table}[ht]
\centering
\caption{Standard Deviations of $\omega_{it}$ and $\epsilon_{it}$} 
\begin{tabular}{c|c|ccccccc}
  \hline
  & J = 1 & \multicolumn{7}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 & Ave \\
 \hline
%Std. Dev. $\hat\omega_{it}+\beta_{\ell}^j\psi^j + \beta_{0t}^j$ & 0.463 & 0.536 & 0.516 & 0.247 & 0.217 & 0.178 & 0.212 & 0.292 \\ 
  Std. Dev. $\hat\omega_{it} + \beta_{0t}^j$ & 0.463 & 0.536 & 0.516 & 0.247 & 0.217 & 0.178 & 0.212 & 0.292 \\ 
  Std. Dev. $\hat\epsilon_{it}$ & 0.343 & 0.429 & 0.407 & 0.274 & 0.240 & 0.205 & 0.224 & 0.281 \\ 
  $Corr(\hat\epsilon_{it},\hat\epsilon_{it-1})$ & 0.789 & 0.725 & 0.697 & 0.722 & 0.678 & 0.662 & 0.664 & 0.686 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/distprod_2223.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:58:05 2020
\begin{table}[ht]
\centering
\caption{Standard Deviations of $\omega_{it}$ and $\epsilon_{it}$} 
\begin{tabular}{c|c|ccccccc}
  \hline
  & J = 1 & \multicolumn{7}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 & Ave \\
 \hline
%Std. Dev. $\hat\omega_{it}+\beta_{\ell}^j\psi^j + \beta_{0t}^j$ & 0.432 & 0.646 & 0.312 & 0.192 & 0.217 & 0.237 & 0.251 & 0.262 \\ 
  Std. Dev. $\hat\omega_{it} + \beta_{0t}^j$ & 0.432 & 0.646 & 0.312 & 0.192 & 0.217 & 0.237 & 0.251 & 0.262 \\ 
  Std. Dev. $\hat\epsilon_{it}$ & 0.350 & 0.483 & 0.340 & 0.285 & 0.285 & 0.291 & 0.236 & 0.307 \\ 
  $Corr(\hat\epsilon_{it},\hat\epsilon_{it-1})$ & 0.812 & 0.821 & 0.757 & 0.760 & 0.764 & 0.744 & 0.668 & 0.755 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/distprod_2541.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 10:00:46 2020
\begin{table}[ht]
\centering
\caption{Standard Deviations of $\omega_{it}$ and $\epsilon_{it}$} 
\begin{tabular}{c|c|ccccccc}
  \hline
  & J = 1 & \multicolumn{7}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 & Ave \\
 \hline
%Std. Dev. $\hat\omega_{it}+\beta_{\ell}^j\psi^j + \beta_{0t}^j$ & 0.543 & 0.680 & 0.658 & 0.248 & 0.265 & 0.184 & 0.180 & 0.297 \\ 
  Std. Dev. $\hat\omega_{it} + \beta_{0t}^j$ & 0.543 & 0.680 & 0.658 & 0.248 & 0.265 & 0.184 & 0.180 & 0.297 \\ 
  Std. Dev. $\hat\epsilon_{it}$ & 0.447 & 0.630 & 0.555 & 0.318 & 0.282 & 0.236 & 0.227 & 0.320 \\ 
  $Corr(\hat\epsilon_{it},\hat\epsilon_{it-1})$ & 0.824 & 0.830 & 0.722 & 0.731 & 0.585 & 0.594 & 0.539 & 0.635 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/distprod_2542.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 10:02:44 2020
\begin{table}[ht]
\centering
\caption{Standard Deviations of $\omega_{it}$ and $\epsilon_{it}$} 
\begin{tabular}{c|c|ccccccc}
  \hline
  & J = 1 & \multicolumn{7}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 & Ave \\
 \hline
%Std. Dev. $\hat\omega_{it}+\beta_{\ell}^j\psi^j + \beta_{0t}^j$ & 0.815 & 1.279 & 0.633 & 0.476 & 0.282 & 0.247 & 0.220 & 0.436 \\ 
  Std. Dev. $\hat\omega_{it} + \beta_{0t}^j$ & 0.815 & 1.279 & 0.633 & 0.476 & 0.282 & 0.247 & 0.220 & 0.436 \\ 
  Std. Dev. $\hat\epsilon_{it}$ & 0.631 & 1.021 & 0.546 & 0.493 & 0.288 & 0.253 & 0.202 & 0.397 \\ 
  $Corr(\hat\epsilon_{it},\hat\epsilon_{it-1})$ & 0.903 & 0.883 & 0.776 & 0.755 & 0.814 & 0.732 & 0.662 & 0.752 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/distprod_2696.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 10:05:08 2020
\begin{table}[ht]
\centering
\caption{Standard Deviations of $\omega_{it}$ and $\epsilon_{it}$} 
\begin{tabular}{c|c|ccccccc}
  \hline
  & J = 1 & \multicolumn{7}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 & Ave \\
 \hline
%Std. Dev. $\hat\omega_{it}+\beta_{\ell}^j\psi^j + \beta_{0t}^j$ & 0.568 & 0.577 & 0.599 & 0.298 & 0.290 & 0.218 & 0.270 & 0.354 \\ 
  Std. Dev. $\hat\omega_{it} + \beta_{0t}^j$ & 0.568 & 0.577 & 0.599 & 0.298 & 0.290 & 0.218 & 0.270 & 0.354 \\ 
  Std. Dev. $\hat\epsilon_{it}$ & 0.447 & 0.476 & 0.490 & 0.316 & 0.284 & 0.233 & 0.232 & 0.326 \\ 
  $Corr(\hat\epsilon_{it},\hat\epsilon_{it-1})$ & 0.827 & 0.722 & 0.709 & 0.724 & 0.645 & 0.608 & 0.698 & 0.675 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/distprod_2713.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 10:07:13 2020
\begin{table}[ht]
\centering
\caption{Standard Deviations of $\omega_{it}$ and $\epsilon_{it}$} 
\begin{tabular}{c|c|ccccccc}
  \hline
  & J = 1 & \multicolumn{7}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 & Ave \\
 \hline
%Std. Dev. $\hat\omega_{it}+\beta_{\ell}^j\psi^j + \beta_{0t}^j$ & 0.654 & 0.653 & 0.597 & 0.225 & 0.218 & 0.207 & 0.250 & 0.302 \\ 
  Std. Dev. $\hat\omega_{it} + \beta_{0t}^j$ & 0.654 & 0.653 & 0.597 & 0.225 & 0.218 & 0.207 & 0.250 & 0.302 \\ 
  Std. Dev. $\hat\epsilon_{it}$ & 0.417 & 0.550 & 0.435 & 0.218 & 0.225 & 0.184 & 0.234 & 0.267 \\ 
  $Corr(\hat\epsilon_{it},\hat\epsilon_{it-1})$ & 0.863 & 0.813 & 0.702 & 0.676 & 0.690 & 0.660 & 0.799 & 0.703 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/distprod_2716.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 10:10:17 2020
\begin{table}[ht]
\centering
\caption{Standard Deviations of $\omega_{it}$ and $\epsilon_{it}$} 
\begin{tabular}{c|c|ccccccc}
  \hline
  & J = 1 & \multicolumn{7}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 & Ave \\
 \hline
%Std. Dev. $\hat\omega_{it}+\beta_{\ell}^j\psi^j + \beta_{0t}^j$ & 1.037 & 0.788 & 0.834 & 0.254 & 0.253 & 0.221 & 0.234 & 0.450 \\ 
  Std. Dev. $\hat\omega_{it} + \beta_{0t}^j$ & 1.037 & 0.788 & 0.834 & 0.254 & 0.253 & 0.221 & 0.234 & 0.450 \\ 
  Std. Dev. $\hat\epsilon_{it}$ & 0.688 & 0.811 & 0.608 & 0.240 & 0.195 & 0.241 & 0.191 & 0.399 \\ 
  $Corr(\hat\epsilon_{it},\hat\epsilon_{it-1})$ & 0.874 & 0.746 & 0.666 & 0.652 & 0.695 & 0.415 & 0.403 & 0.612 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/distprod_2721.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:08:33 2020
\begin{table}[ht]
\centering
\caption{Standard Deviations of $\omega_{it}$ and $\epsilon_{it}$} 
\begin{tabular}{c|c|ccccccc}
  \hline
  & J = 1 & \multicolumn{7}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 & Ave \\
 \hline
%Std. Dev. $\hat\omega_{it}+\beta_{\ell}^j\psi^j + \beta_{0t}^j$ & 1.021 & 0.906 & 0.799 & 0.339 & 0.364 & 0.498 & 0.451 & 0.546 \\ 
  Std. Dev. $\hat\omega_{it} + \beta_{0t}^j$ & 1.021 & 0.906 & 0.799 & 0.339 & 0.364 & 0.498 & 0.451 & 0.546 \\ 
  Std. Dev. $\hat\epsilon_{it}$ & 0.598 & 0.710 & 0.513 & 0.227 & 0.207 & 0.429 & 0.329 & 0.386 \\ 
  $Corr(\hat\epsilon_{it},\hat\epsilon_{it-1})$ & 0.886 & 0.800 & 0.724 & 0.719 & 0.724 & 0.629 & 0.830 & 0.739 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/distprod_2742.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:10:19 2020
\begin{table}[ht]
\centering
\caption{Standard Deviations of $\omega_{it}$ and $\epsilon_{it}$} 
\begin{tabular}{c|c|ccccccc}
  \hline
  & J = 1 & \multicolumn{7}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 & Ave \\
 \hline
%Std. Dev. $\hat\omega_{it}+\beta_{\ell}^j\psi^j + \beta_{0t}^j$ & 1.630 & 0.713 & 0.707 & 0.541 & 1.323 & 0.360 & 0.422 & 0.665 \\ 
  Std. Dev. $\hat\omega_{it} + \beta_{0t}^j$ & 1.630 & 0.713 & 0.707 & 0.541 & 1.323 & 0.360 & 0.422 & 0.665 \\ 
  Std. Dev. $\hat\epsilon_{it}$ & 0.904 & 0.691 & 0.535 & 0.418 & 0.973 & 0.302 & 0.284 & 0.540 \\ 
  $Corr(\hat\epsilon_{it},\hat\epsilon_{it-1})$ & 0.877 & 0.678 & 0.669 & 0.562 & 0.697 & 0.717 & 0.657 & 0.667 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/distprod_2814.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:11:08 2020
\begin{table}[ht]
\centering
\caption{Standard Deviations of $\omega_{it}$ and $\epsilon_{it}$} 
\begin{tabular}{c|c|ccccccc}
  \hline
  & J = 1 & \multicolumn{7}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 & Ave \\
 \hline
%Std. Dev. $\hat\omega_{it}+\beta_{\ell}^j\psi^j + \beta_{0t}^j$ & 1.387 & 0.834 & 0.622 & 0.474 & 0.914 & 0.294 & 0.355 & 0.619 \\ 
  Std. Dev. $\hat\omega_{it} + \beta_{0t}^j$ & 1.387 & 0.834 & 0.622 & 0.474 & 0.914 & 0.294 & 0.355 & 0.619 \\ 
  Std. Dev. $\hat\epsilon_{it}$ & 0.792 & 0.698 & 0.441 & 0.388 & 0.672 & 0.235 & 0.254 & 0.484 \\ 
  $Corr(\hat\epsilon_{it},\hat\epsilon_{it-1})$ & 0.883 & 0.742 & 0.669 & 0.723 & 0.664 & 0.717 & 0.742 & 0.713 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/distprod_2919.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:12:59 2020
\begin{table}[ht]
\centering
\caption{Standard Deviations of $\omega_{it}$ and $\epsilon_{it}$} 
\begin{tabular}{c|c|ccccccc}
  \hline
  & J = 1 & \multicolumn{7}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 & Ave \\
 \hline
%Std. Dev. $\hat\omega_{it}+\beta_{\ell}^j\psi^j + \beta_{0t}^j$ & 1.189 & 0.873 & 1.120 & 0.453 & 0.426 & 0.364 & 0.476 & 0.657 \\ 
  Std. Dev. $\hat\omega_{it} + \beta_{0t}^j$ & 1.189 & 0.873 & 1.120 & 0.453 & 0.426 & 0.364 & 0.476 & 0.657 \\ 
  Std. Dev. $\hat\epsilon_{it}$ & 0.734 & 0.723 & 0.685 & 0.341 & 0.295 & 0.260 & 0.289 & 0.460 \\ 
  $Corr(\hat\epsilon_{it},\hat\epsilon_{it-1})$ & 0.874 & 0.764 & 0.690 & 0.711 & 0.726 & 0.701 & 0.644 & 0.711 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/distprod_3013.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Mon Mar 02 23:44:48 2020
\begin{table}[ht]
\centering
\caption{Standard Deviations of $\omega_{it}$ and $\epsilon_{it}$} 
\begin{tabular}{c|c|ccccccc}
  \hline
  & J = 1 & \multicolumn{7}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 & Ave \\
 \hline
%Std. Dev. $\hat\omega_{it}+\beta_{\ell}^j\psi^j + \beta_{0t}^j$ & 0.691 & 0.659 & 0.755 & 0.223 & 0.214 & 0.178 & 0.229 & 0.361 \\ 
  Std. Dev. $\hat\omega_{it} + \beta_{0t}^j$ & 0.691 & 0.659 & 0.755 & 0.223 & 0.214 & 0.178 & 0.229 & 0.361 \\ 
  Std. Dev. $\hat\epsilon_{it}$ & 0.475 & 0.576 & 0.517 & 0.235 & 0.211 & 0.177 & 0.181 & 0.302 \\ 
  $Corr(\hat\epsilon_{it},\hat\epsilon_{it-1})$ & 0.884 & 0.818 & 0.746 & 0.738 & 0.687 & 0.650 & 0.728 & 0.716 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/distprod_929.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:29:29 2020
\begin{table}[ht]
\centering
\caption{Standard Deviations of $\omega_{it}$ and $\epsilon_{it}$} 
\begin{tabular}{c|c|ccccccc}
  \hline
  & J = 1 & \multicolumn{7}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 & Ave \\
 \hline
%Std. Dev. $\hat\omega_{it}+\beta_{\ell}^j\psi^j + \beta_{0t}^j$ & 0.510 & 0.970 & 0.595 & 0.170 & 0.166 & 0.151 & 0.155 & 0.304 \\ 
  Std. Dev. $\hat\omega_{it} + \beta_{0t}^j$ & 0.510 & 0.970 & 0.595 & 0.170 & 0.166 & 0.151 & 0.155 & 0.304 \\ 
  Std. Dev. $\hat\epsilon_{it}$ & 0.439 & 0.806 & 0.497 & 0.222 & 0.210 & 0.181 & 0.233 & 0.307 \\ 
  $Corr(\hat\epsilon_{it},\hat\epsilon_{it-1})$ & 0.841 & 0.849 & 0.626 & 0.764 & 0.768 & 0.578 & 0.670 & 0.699 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/distprod_971.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:31:36 2020
\begin{table}[ht]
\centering
\caption{Standard Deviations of $\omega_{it}$ and $\epsilon_{it}$} 
\begin{tabular}{c|c|ccccccc}
  \hline
  & J = 1 & \multicolumn{7}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 & Ave \\
 \hline
%Std. Dev. $\hat\omega_{it}+\beta_{\ell}^j\psi^j + \beta_{0t}^j$ & 0.642 & 0.348 & 0.254 & 0.212 & 0.225 & 0.398 & 0.324 & 0.291 \\ 
  Std. Dev. $\hat\omega_{it} + \beta_{0t}^j$ & 0.642 & 0.348 & 0.254 & 0.212 & 0.225 & 0.398 & 0.324 & 0.291 \\ 
  Std. Dev. $\hat\epsilon_{it}$ & 0.244 & 0.287 & 0.228 & 0.193 & 0.190 & 0.239 & 0.165 & 0.216 \\ 
  $Corr(\hat\epsilon_{it},\hat\epsilon_{it-1})$ & 0.842 & 0.834 & 0.781 & 0.771 & 0.785 & 0.793 & 0.813 & 0.792 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/distprod_972.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 07:13:51 2020
\begin{table}[ht]
\centering
\caption{Standard Deviations of $\omega_{it}$ and $\epsilon_{it}$} 
\begin{tabular}{c|c|ccccccc}
  \hline
  & J = 1 & \multicolumn{7}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 & Ave \\
 \hline
%Std. Dev. $\hat\omega_{it}+\beta_{\ell}^j\psi^j + \beta_{0t}^j$ & 0.503 & 0.347 &  & 0.370 & 0.429 & 0.187 & 0.207 &  \\ 
  Std. Dev. $\hat\omega_{it} + \beta_{0t}^j$ & 0.503 & 0.347 &  & 0.370 & 0.429 & 0.187 & 0.207 &  \\ 
  Std. Dev. $\hat\epsilon_{it}$ & 0.334 & 0.308 &  & 0.374 & 0.345 & 0.223 & 0.198 &  \\ 
  $Corr(\hat\epsilon_{it},\hat\epsilon_{it-1})$ & 0.852 & 0.786 &  & 0.822 & 0.892 & 0.791 & 0.815 &  \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/distprod_999.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:21:17 2020
\begin{table}[ht]
\centering
\caption{Standard Deviations of $\omega_{it}$ and $\epsilon_{it}$} 
\begin{tabular}{c|c|ccccccc}
  \hline
  & J = 1 & \multicolumn{7}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 & Ave \\
 \hline
%Std. Dev. $\hat\omega_{it}+\beta_{\ell}^j\psi^j + \beta_{0t}^j$ & 0.525 & 0.752 & 0.403 & 0.268 & 0.275 & 0.251 & 0.219 & 0.317 \\ 
  Std. Dev. $\hat\omega_{it} + \beta_{0t}^j$ & 0.525 & 0.752 & 0.403 & 0.268 & 0.275 & 0.251 & 0.219 & 0.317 \\ 
  Std. Dev. $\hat\epsilon_{it}$ & 0.381 & 0.668 & 0.420 & 0.310 & 0.263 & 0.156 & 0.174 & 0.295 \\ 
  $Corr(\hat\epsilon_{it},\hat\epsilon_{it-1})$ & 0.851 & 0.855 & 0.776 & 0.769 & 0.840 & 0.689 & 0.753 & 0.758 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/parameters_1212.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Wed Mar 11 09:54:36 2020
\begin{table}[ht]
\centering
\caption{Estimates of Production Function} 
\begin{tabular}{c|c|cccccc}
  \hline
  & J = 1 & \multicolumn{6}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 \\
 \hline
$\beta_m^j$ & 0.155 & 0.090 & 0.090 & 0.187 & 0.187 & 0.508 & 0.508 \\ 
   & ( 0.004 ) &( 0.010 )&( 0.010 )&( 0.009 )&( 0.009 )&( 0.017 )&( 0.017 ) \\
$\beta_{\ell}^j$ & 0.447 & 0.556 & 0.556 & 0.424 & 0.424 & 0.230 & 0.230 \\ 
   & ( 0.004 ) &( 0.004 )&( 0.004 )&( 0.023 )&( 0.023 )&( 0.012 )&( 0.012 ) \\
$\beta_k^j$ & 0.023 & 0.043 & 0.043 & 0.132 & 0.132 & 0.019 & 0.019 \\ 
   & ( 0.011 ) &( 0.004 )&( 0.004 )&( 0.077 )&( 0.077 )&( 0.002 )&( 0.002 ) \\
 \hline
$\beta_m^j + \beta_{\ell}^j + \beta_k^j$ & 0.625 & 0.689 & 0.689 & 0.743 & 0.743 & 0.758 & 0.758 \\ 
  $\beta_k^j/\beta_{\ell}^j$ & 0.051 & 0.077 & 0.077 & 0.312 & 0.312 & 0.085 & 0.085 \\ 
   \hline
$\psi^j$ & 0.000 & -0.660 & 0.143 & -0.240 & 0.071 & -0.350 & 1.037 \\ 
   & ( NA ) &( 0.049 )&( 0.082 )&( 0.252 )&( 0.222 )&( 0.063 )&( NA ) \\
 \hline
$\pi$ & 1.000 & 0.166 & 0.218 & 0.205 & 0.225 & 0.128 & 0.057 \\ 
   & ( NA ) &( 0.052 )&( 0.041 )&( 0.041 )&( 0.060 )&( 0.013 )&( 0.010 ) \\\hline
 Obs & \multicolumn{7}{c}{19567} \\
 No. Plants & \multicolumn{7}{c}{1694} \\
 \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/parameters_1221.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Wed Mar 11 09:54:50 2020
\begin{table}[ht]
\centering
\caption{Estimates of Production Function} 
\begin{tabular}{c|c|cccccc}
  \hline
  & J = 1 & \multicolumn{6}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 \\
 \hline
$\beta_m^j$ & 0.244 & 0.098 & 0.098 & 0.359 & 0.359 & 0.577 & 0.577 \\ 
   & ( 0.007 ) &( 0.005 )&( 0.005 )&( 0.030 )&( 0.030 )&( 0.005 )&( 0.005 ) \\
$\beta_{\ell}^j$ & 0.364 & 0.528 & 0.528 & 0.282 & 0.282 & 0.199 & 0.199 \\ 
   & ( 0.005 ) &( 0.012 )&( 0.012 )&( 0.017 )&( 0.017 )&( 0.003 )&( 0.003 ) \\
$\beta_k^j$ & 0.050 & 0.099 & 0.099 & 0.154 & 0.154 & 0.035 & 0.035 \\ 
   & ( 0.015 ) &( 0.004 )&( 0.004 )&( 0.017 )&( 0.017 )&( 0.005 )&( 0.005 ) \\
 \hline
$\beta_m^j + \beta_{\ell}^j + \beta_k^j$ & 0.658 & 0.724 & 0.724 & 0.795 & 0.795 & 0.811 & 0.811 \\ 
  $\beta_k^j/\beta_{\ell}^j$ & 0.136 & 0.187 & 0.187 & 0.546 & 0.546 & 0.174 & 0.174 \\ 
   \hline
$\psi^j$ & 0.000 & -0.833 & 0.333 & -0.689 & 0.410 & -0.113 & 0.891 \\ 
   & ( NA ) &( 0.059 )&( 0.041 )&( 0.071 )&( 0.098 )&( 0.034 )&( NA ) \\
 \hline
$\pi$ & 1.000 & 0.130 & 0.198 & 0.126 & 0.141 & 0.264 & 0.142 \\ 
   & ( NA ) &( 0.026 )&( 0.019 )&( 0.016 )&( 0.016 )&( 0.018 )&( 0.014 ) \\\hline
 Obs & \multicolumn{7}{c}{16742} \\
 No. Plants & \multicolumn{7}{c}{1343} \\
 \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/parameters_1411.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Wed Mar 11 09:55:05 2020
\begin{table}[ht]
\centering
\caption{Estimates of Production Function} 
\begin{tabular}{c|c|cccccc}
  \hline
  & J = 1 & \multicolumn{6}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 \\
 \hline
$\beta_m^j$ & 0.475 & 0.374 & 0.374 & 0.563 & 0.563 & 0.566 & 0.566 \\ 
   & ( 0.007 ) &( 0.033 )&( 0.033 )&( 0.014 )&( 0.014 )&( 0.017 )&( 0.017 ) \\
$\beta_{\ell}^j$ & 0.200 & 0.267 & 0.267 & 0.209 & 0.209 & 0.139 & 0.139 \\ 
   & ( 0.003 ) &( 0.008 )&( 0.008 )&( 0.013 )&( 0.013 )&( 0.004 )&( 0.004 ) \\
$\beta_k^j$ & 0.032 & 0.120 & 0.120 & 0.070 & 0.070 & 0.022 & 0.022 \\ 
   & ( 0.007 ) &( 0.154 )&( 0.154 )&( 0.090 )&( 0.090 )&( 0.003 )&( 0.003 ) \\
 \hline
$\beta_m^j + \beta_{\ell}^j + \beta_k^j$ & 0.707 & 0.761 & 0.761 & 0.843 & 0.843 & 0.727 & 0.727 \\ 
  $\beta_k^j/\beta_{\ell}^j$ & 0.161 & 0.448 & 0.448 & 0.336 & 0.336 & 0.156 & 0.156 \\ 
   \hline
$\psi^j$ & 0.000 & -0.510 & 0.091 & -0.257 & 0.244 & -0.155 & 0.587 \\ 
   & ( NA ) &( 0.175 )&( 0.217 )&( 0.118 )&( 0.152 )&( 0.137 )&( NA ) \\
 \hline
$\pi$ & 1.000 & 0.078 & 0.218 & 0.193 & 0.164 & 0.264 & 0.084 \\ 
   & ( NA ) &( 0.029 )&( 0.084 )&( 0.161 )&( 0.026 )&( 0.090 )&( 0.025 ) \\\hline
 Obs & \multicolumn{7}{c}{11552} \\
 No. Plants & \multicolumn{7}{c}{907} \\
 \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/parameters_1553.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Wed Mar 11 09:55:22 2020
\begin{table}[ht]
\centering
\caption{Estimates of Production Function} 
\begin{tabular}{c|c|cccccc}
  \hline
  & J = 1 & \multicolumn{6}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 \\
 \hline
$\beta_m^j$ & 0.540 & 0.448 & 0.448 & 0.555 & 0.555 & 0.614 & 0.614 \\ 
   & ( 0.006 ) &( 0.090 )&( 0.090 )&( 0.019 )&( 0.019 )&( 0.050 )&( 0.050 ) \\
$\beta_{\ell}^j$ & 0.157 & 0.209 & 0.209 & 0.185 & 0.185 & 0.117 & 0.117 \\ 
   & ( 0.002 ) &( 0.047 )&( 0.047 )&( 0.023 )&( 0.023 )&( 0.023 )&( 0.023 ) \\
$\beta_k^j$ & 0.032 & 0.080 & 0.080 & 0.047 & 0.047 & 0.047 & 0.047 \\ 
   & ( 0.009 ) &( 0.042 )&( 0.042 )&( 0.055 )&( 0.055 )&( 0.050 )&( 0.050 ) \\
 \hline
$\beta_m^j + \beta_{\ell}^j + \beta_k^j$ & 0.730 & 0.736 & 0.736 & 0.787 & 0.787 & 0.777 & 0.777 \\ 
  $\beta_k^j/\beta_{\ell}^j$ & 0.203 & 0.382 & 0.382 & 0.251 & 0.251 & 0.398 & 0.398 \\ 
   \hline
$\psi^j$ & 0.000 & -1.228 & 0.823 & -0.324 & 0.155 & 0.000 & 0.573 \\ 
   & ( NA ) &( 1.785 )&( 0.588 )&( 0.390 )&( 0.334 )&( 0.299 )&( NA ) \\
 \hline
$\pi$ & 1.000 & 0.085 & 0.051 & 0.200 & 0.256 & 0.231 & 0.178 \\ 
   & ( NA ) &( 0.101 )&( 0.025 )&( 0.138 )&( 0.169 )&( 0.191 )&( 0.105 ) \\\hline
 Obs & \multicolumn{7}{c}{12236} \\
 No. Plants & \multicolumn{7}{c}{770} \\
 \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/parameters_1611.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Wed Mar 11 09:55:40 2020
\begin{table}[ht]
\centering
\caption{Estimates of Production Function} 
\begin{tabular}{c|c|cccccc}
  \hline
  & J = 1 & \multicolumn{6}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 \\
 \hline
$\beta_m^j$ & 0.385 & 0.320 & 0.320 & 0.356 & 0.356 & 0.531 & 0.531 \\ 
   & ( 0.003 ) &( 0.009 )&( 0.009 )&( 0.004 )&( 0.004 )&( 0.004 )&( 0.004 ) \\
$\beta_{\ell}^j$ & 0.245 & 0.216 & 0.216 & 0.313 & 0.313 & 0.194 & 0.194 \\ 
   & ( 0.002 ) &( 0.005 )&( 0.005 )&( 0.003 )&( 0.003 )&( 0.003 )&( 0.003 ) \\
$\beta_k^j$ & 0.028 & 0.045 & 0.045 & 0.064 & 0.064 & 0.039 & 0.039 \\ 
   & ( 0.004 ) &( 0.006 )&( 0.006 )&( 0.003 )&( 0.003 )&( 0.003 )&( 0.003 ) \\
 \hline
$\beta_m^j + \beta_{\ell}^j + \beta_k^j$ & 0.658 & 0.582 & 0.582 & 0.734 & 0.734 & 0.764 & 0.764 \\ 
  $\beta_k^j/\beta_{\ell}^j$ & 0.116 & 0.210 & 0.210 & 0.205 & 0.205 & 0.203 & 0.203 \\ 
   \hline
$\psi^j$ & 0.000 & -0.849 & 1.102 & -0.463 & 0.132 & -0.278 & 0.355 \\ 
   & ( NA ) &( 0.068 )&( 0.083 )&( 0.035 )&( 0.034 )&( 0.038 )&( NA ) \\
 \hline
$\pi$ & 1.000 & 0.166 & 0.114 & 0.167 & 0.193 & 0.206 & 0.154 \\ 
   & ( NA ) &( 0.015 )&( 0.013 )&( 0.008 )&( 0.011 )&( 0.011 )&( 0.010 ) \\\hline
 Obs & \multicolumn{7}{c}{42291} \\
 No. Plants & \multicolumn{7}{c}{2941} \\
 \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/parameters_1931.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Wed Mar 11 09:55:56 2020
\begin{table}[ht]
\centering
\caption{Estimates of Production Function} 
\begin{tabular}{c|c|cccccc}
  \hline
  & J = 1 & \multicolumn{6}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 \\
 \hline
$\beta_m^j$ & 0.458 & 0.364 & 0.364 & 0.438 & 0.438 & 0.588 & 0.588 \\ 
   & ( 0.005 ) &( 0.011 )&( 0.011 )&( 0.007 )&( 0.007 )&( 0.007 )&( 0.007 ) \\
$\beta_{\ell}^j$ & 0.189 & 0.194 & 0.194 & 0.231 & 0.231 & 0.143 & 0.143 \\ 
   & ( 0.002 ) &( 0.007 )&( 0.007 )&( 0.005 )&( 0.005 )&( 0.003 )&( 0.003 ) \\
$\beta_k^j$ & 0.067 & 0.084 & 0.084 & 0.129 & 0.129 & 0.147 & 0.147 \\ 
   & ( 0.009 ) &( 0.013 )&( 0.013 )&( 0.025 )&( 0.025 )&( 0.008 )&( 0.008 ) \\
 \hline
$\beta_m^j + \beta_{\ell}^j + \beta_k^j$ & 0.714 & 0.641 & 0.641 & 0.798 & 0.798 & 0.878 & 0.878 \\ 
  $\beta_k^j/\beta_{\ell}^j$ & 0.354 & 0.433 & 0.433 & 0.558 & 0.558 & 1.024 & 1.024 \\ 
   \hline
$\psi^j$ & 0.000 & -1.266 & 0.491 & -0.232 & 0.310 & 0.047 & 0.651 \\ 
   & ( NA ) &( 0.210 )&( 0.042 )&( 0.070 )&( 0.066 )&( 0.058 )&( NA ) \\
 \hline
$\pi$ & 1.000 & 0.083 & 0.183 & 0.150 & 0.210 & 0.256 & 0.118 \\ 
   & ( NA ) &( 0.014 )&( 0.020 )&( 0.045 )&( 0.031 )&( 0.016 )&( 0.011 ) \\\hline
 Obs & \multicolumn{7}{c}{20722} \\
 No. Plants & \multicolumn{7}{c}{1492} \\
 \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/parameters_2223.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Wed Mar 11 09:56:12 2020
\begin{table}[ht]
\centering
\caption{Estimates of Production Function} 
\begin{tabular}{c|c|cccccc}
  \hline
  & J = 1 & \multicolumn{6}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 \\
 \hline
$\beta_m^j$ & 0.332 & 0.273 & 0.273 & 0.344 & 0.344 & 0.448 & 0.448 \\ 
   & ( 0.004 ) &( 0.005 )&( 0.005 )&( 0.006 )&( 0.006 )&( 0.009 )&( 0.009 ) \\
$\beta_{\ell}^j$ & 0.224 & 0.283 & 0.283 & 0.212 & 0.212 & 0.161 & 0.161 \\ 
   & ( 0.003 ) &( 0.006 )&( 0.006 )&( 0.003 )&( 0.003 )&( 0.004 )&( 0.004 ) \\
$\beta_k^j$ & 0.075 & 0.146 & 0.146 & 0.168 & 0.168 & 0.102 & 0.102 \\ 
   & ( 0.015 ) &( 0.021 )&( 0.021 )&( 0.007 )&( 0.007 )&( 0.012 )&( 0.012 ) \\
 \hline
$\beta_m^j + \beta_{\ell}^j + \beta_k^j$ & 0.632 & 0.701 & 0.701 & 0.723 & 0.723 & 0.711 & 0.711 \\ 
  $\beta_k^j/\beta_{\ell}^j$ & 0.336 & 0.517 & 0.517 & 0.791 & 0.791 & 0.637 & 0.637 \\ 
   \hline
$\psi^j$ & 0.000 & -0.654 & -0.041 & -0.235 & 0.182 & 0.002 & 0.746 \\ 
   & ( NA ) &( 0.178 )&( 0.050 )&( 0.040 )&( 0.041 )&( 0.044 )&( NA ) \\
 \hline
$\pi$ & 1.000 & 0.046 & 0.268 & 0.230 & 0.224 & 0.175 & 0.058 \\ 
   & ( NA ) &( 0.009 )&( 0.019 )&( 0.016 )&( 0.019 )&( 0.022 )&( 0.012 ) \\\hline
 Obs & \multicolumn{7}{c}{13892} \\
 No. Plants & \multicolumn{7}{c}{914} \\
 \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/parameters_2541.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Wed Mar 11 09:56:26 2020
\begin{table}[ht]
\centering
\caption{Estimates of Production Function} 
\begin{tabular}{c|c|cccccc}
  \hline
  & J = 1 & \multicolumn{6}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 \\
 \hline
$\beta_m^j$ & 0.447 & 0.257 & 0.257 & 0.467 & 0.467 & 0.633 & 0.633 \\ 
   & ( 0.010 ) &( 0.022 )&( 0.022 )&( 0.010 )&( 0.010 )&( 0.008 )&( 0.008 ) \\
$\beta_{\ell}^j$ & 0.177 & 0.234 & 0.234 & 0.227 & 0.227 & 0.112 & 0.112 \\ 
   & ( 0.004 ) &( 0.020 )&( 0.020 )&( 0.010 )&( 0.010 )&( 0.003 )&( 0.003 ) \\
$\beta_k^j$ & 0.039 & 0.219 & 0.219 & 0.102 & 0.102 & 0.075 & 0.075 \\ 
   & ( 0.011 ) &( 0.033 )&( 0.033 )&( 0.010 )&( 0.010 )&( 0.006 )&( 0.006 ) \\
 \hline
$\beta_m^j + \beta_{\ell}^j + \beta_k^j$ & 0.663 & 0.710 & 0.710 & 0.797 & 0.797 & 0.820 & 0.820 \\ 
  $\beta_k^j/\beta_{\ell}^j$ & 0.222 & 0.940 & 0.940 & 0.450 & 0.450 & 0.665 & 0.665 \\ 
   \hline
$\psi^j$ & 0.000 & -1.628 & 0.947 & -0.257 & 0.411 & -0.072 & 0.599 \\ 
   & ( NA ) &( 0.264 )&( 0.149 )&( 0.079 )&( 0.068 )&( 0.065 )&( NA ) \\
 \hline
$\pi$ & 1.000 & 0.074 & 0.110 & 0.153 & 0.189 & 0.291 & 0.183 \\ 
   & ( NA ) &( 0.013 )&( 0.026 )&( 0.014 )&( 0.032 )&( 0.022 )&( 0.017 ) \\\hline
 Obs & \multicolumn{7}{c}{11527} \\
 No. Plants & \multicolumn{7}{c}{823} \\
 \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/parameters_2542.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Wed Mar 11 09:56:40 2020
\begin{table}[ht]
\centering
\caption{Estimates of Production Function} 
\begin{tabular}{c|c|cccccc}
  \hline
  & J = 1 & \multicolumn{6}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 \\
 \hline
$\beta_m^j$ & 0.357 & 0.169 & 0.169 & 0.485 & 0.485 & 0.532 & 0.532 \\ 
   & ( 0.011 ) &( 0.013 )&( 0.013 )&( 0.030 )&( 0.030 )&( 0.010 )&( 0.010 ) \\
$\beta_{\ell}^j$ & 0.212 & 0.326 & 0.326 & 0.098 & 0.098 & 0.198 & 0.198 \\ 
   & ( 0.005 ) &( 0.014 )&( 0.014 )&( 0.007 )&( 0.007 )&( 0.006 )&( 0.006 ) \\
$\beta_k^j$ & 0.048 & 0.086 & 0.086 & 0.158 & 0.158 & 0.054 & 0.054 \\ 
   & ( 0.010 ) &( 0.005 )&( 0.005 )&( 0.031 )&( 0.031 )&( 0.009 )&( 0.009 ) \\
 \hline
$\beta_m^j + \beta_{\ell}^j + \beta_k^j$ & 0.616 & 0.582 & 0.582 & 0.740 & 0.740 & 0.784 & 0.784 \\ 
  $\beta_k^j/\beta_{\ell}^j$ & 0.225 & 0.264 & 0.264 & 1.620 & 1.620 & 0.276 & 0.276 \\ 
   \hline
$\psi^j$ & 0.000 & -1.042 & 0.556 & 0.051 & 0.428 & -0.334 & 0.342 \\ 
   & ( NA ) &( 0.348 )&( 0.164 )&( 0.224 )&( 0.159 )&( 0.061 )&( NA ) \\
 \hline
$\pi$ & 1.000 & 0.115 & 0.111 & 0.126 & 0.148 & 0.254 & 0.246 \\ 
   & ( NA ) &( 0.015 )&( 0.023 )&( 0.029 )&( 0.022 )&( 0.020 )&( 0.032 ) \\\hline
 Obs & \multicolumn{7}{c}{13615} \\
 No. Plants & \multicolumn{7}{c}{987} \\
 \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/parameters_2696.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Wed Mar 11 09:56:55 2020
\begin{table}[ht]
\centering
\caption{Estimates of Production Function} 
\begin{tabular}{c|c|cccccc}
  \hline
  & J = 1 & \multicolumn{6}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 \\
 \hline
$\beta_m^j$ & 0.308 & 0.236 & 0.236 & 0.282 & 0.282 & 0.467 & 0.467 \\ 
   & ( 0.005 ) &( 0.011 )&( 0.011 )&( 0.008 )&( 0.008 )&( 0.008 )&( 0.008 ) \\
$\beta_{\ell}^j$ & 0.293 & 0.284 & 0.284 & 0.338 & 0.338 & 0.232 & 0.232 \\ 
   & ( 0.003 ) &( 0.012 )&( 0.012 )&( 0.005 )&( 0.005 )&( 0.004 )&( 0.004 ) \\
$\beta_k^j$ & 0.060 & 0.095 & 0.095 & 0.181 & 0.181 & 0.162 & 0.162 \\ 
   & ( 0.014 ) &( 0.012 )&( 0.012 )&( 0.040 )&( 0.040 )&( 0.016 )&( 0.016 ) \\
 \hline
$\beta_m^j + \beta_{\ell}^j + \beta_k^j$ & 0.662 & 0.615 & 0.615 & 0.801 & 0.801 & 0.861 & 0.861 \\ 
  $\beta_k^j/\beta_{\ell}^j$ & 0.206 & 0.335 & 0.335 & 0.534 & 0.534 & 0.696 & 0.696 \\ 
   \hline
$\psi^j$ & 0.000 & -1.096 & 0.508 & -0.238 & 0.321 & -0.037 & 0.542 \\ 
   & ( NA ) &( 0.196 )&( 0.097 )&( 0.065 )&( 0.086 )&( 0.063 )&( NA ) \\
 \hline
$\pi$ & 1.000 & 0.080 & 0.181 & 0.180 & 0.244 & 0.204 & 0.111 \\ 
   & ( NA ) &( 0.026 )&( 0.035 )&( 0.018 )&( 0.025 )&( 0.035 )&( 0.030 ) \\\hline
 Obs & \multicolumn{7}{c}{12110} \\
 No. Plants & \multicolumn{7}{c}{850} \\
 \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/parameters_2713.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Wed Mar 11 09:57:10 2020
\begin{table}[ht]
\centering
\caption{Estimates of Production Function} 
\begin{tabular}{c|c|cccccc}
  \hline
  & J = 1 & \multicolumn{6}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 \\
 \hline
$\beta_m^j$ & 0.415 & 0.268 & 0.268 & 0.474 & 0.474 & 0.606 & 0.606 \\ 
   & ( 0.009 ) &( 0.010 )&( 0.010 )&( 0.007 )&( 0.007 )&( 0.008 )&( 0.008 ) \\
$\beta_{\ell}^j$ & 0.255 & 0.356 & 0.356 & 0.265 & 0.265 & 0.159 & 0.159 \\ 
   & ( 0.004 ) &( 0.011 )&( 0.011 )&( 0.005 )&( 0.005 )&( 0.005 )&( 0.005 ) \\
$\beta_k^j$ & 0.029 & 0.077 & 0.077 & 0.084 & 0.084 & 0.082 & 0.082 \\ 
   & ( 0.008 ) &( 0.006 )&( 0.006 )&( 0.012 )&( 0.012 )&( 0.233 )&( 0.233 ) \\
 \hline
$\beta_m^j + \beta_{\ell}^j + \beta_k^j$ & 0.699 & 0.702 & 0.702 & 0.824 & 0.824 & 0.847 & 0.847 \\ 
  $\beta_k^j/\beta_{\ell}^j$ & 0.116 & 0.217 & 0.217 & 0.318 & 0.318 & 0.515 & 0.515 \\ 
   \hline
$\psi^j$ & 0.000 & -1.267 & 0.353 & -0.140 & 0.329 & 0.038 & 0.687 \\ 
   & ( NA ) &( 0.118 )&( 0.051 )&( 0.038 )&( 0.038 )&( 0.035 )&( NA ) \\
 \hline
$\pi$ & 1.000 & 0.088 & 0.116 & 0.190 & 0.259 & 0.248 & 0.099 \\ 
   & ( NA ) &( 0.014 )&( 0.015 )&( 0.024 )&( 0.022 )&( 0.024 )&( 0.018 ) \\\hline
 Obs & \multicolumn{7}{c}{14385} \\
 No. Plants & \multicolumn{7}{c}{959} \\
 \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/parameters_2716.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Wed Mar 11 09:57:26 2020
\begin{table}[ht]
\centering
\caption{Estimates of Production Function} 
\begin{tabular}{c|c|cccccc}
  \hline
  & J = 1 & \multicolumn{6}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 \\
 \hline
$\beta_m^j$ & 0.355 & 0.158 & 0.158 & 0.566 & 0.566 & 0.658 & 0.658 \\ 
   & ( 0.012 ) &( 0.011 )&( 0.011 )&( 0.009 )&( 0.009 )&( 0.010 )&( 0.010 ) \\
$\beta_{\ell}^j$ & 0.261 & 0.398 & 0.398 & 0.211 & 0.211 & 0.114 & 0.114 \\ 
   & ( 0.006 ) &( 0.012 )&( 0.012 )&( 0.004 )&( 0.004 )&( 0.004 )&( 0.004 ) \\
$\beta_k^j$ & 0.059 & 0.220 & 0.220 & 0.065 & 0.065 & 0.155 & 0.155 \\ 
   & ( 0.014 ) &( 0.053 )&( 0.053 )&( 0.024 )&( 0.024 )&( 0.015 )&( 0.015 ) \\
 \hline
$\beta_m^j + \beta_{\ell}^j + \beta_k^j$ & 0.675 & 0.777 & 0.777 & 0.842 & 0.842 & 0.926 & 0.926 \\ 
  $\beta_k^j/\beta_{\ell}^j$ & 0.227 & 0.554 & 0.554 & 0.309 & 0.309 & 1.361 & 1.361 \\ 
   \hline
$\psi^j$ & 0.000 & -1.451 & 0.398 & -0.353 & 0.348 & 0.068 & 0.990 \\ 
   & ( NA ) &( 0.080 )&( 0.064 )&( 0.048 )&( 0.041 )&( 0.042 )&( NA ) \\
 \hline
$\pi$ & 1.000 & 0.168 & 0.197 & 0.214 & 0.149 & 0.214 & 0.057 \\ 
   & ( NA ) &( 0.017 )&( 0.019 )&( 0.021 )&( 0.021 )&( 0.018 )&( 0.009 ) \\\hline
 Obs & \multicolumn{7}{c}{10883} \\
 No. Plants & \multicolumn{7}{c}{813} \\
 \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/parameters_2721.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Wed Mar 11 09:52:58 2020
\begin{table}[ht]
\centering
\caption{Estimates of Production Function} 
\begin{tabular}{c|c|cccccc}
  \hline
  & J = 1 & \multicolumn{6}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 \\
 \hline
$\beta_m^j$ & 0.376 & 0.201 & 0.201 & 0.551 & 0.551 & 0.558 & 0.558 \\ 
   & ( 0.011 ) &( 0.012 )&( 0.012 )&( 0.013 )&( 0.013 )&( 0.016 )&( 0.016 ) \\
$\beta_{\ell}^j$ & 0.223 & 0.359 & 0.359 & 0.192 & 0.192 & 0.107 & 0.107 \\ 
   & ( 0.006 ) &( 0.011 )&( 0.011 )&( 0.005 )&( 0.005 )&( 0.006 )&( 0.006 ) \\
$\beta_k^j$ & 0.062 & 0.114 & 0.114 & 0.179 & 0.179 & 0.149 & 0.149 \\ 
   & ( 0.022 ) &( 0.006 )&( 0.006 )&( 0.009 )&( 0.009 )&( 0.042 )&( 0.042 ) \\
 \hline
$\beta_m^j + \beta_{\ell}^j + \beta_k^j$ & 0.661 & 0.673 & 0.673 & 0.922 & 0.922 & 0.814 & 0.814 \\ 
  $\beta_k^j/\beta_{\ell}^j$ & 0.277 & 0.317 & 0.317 & 0.933 & 0.933 & 1.384 & 1.384 \\ 
   \hline
$\psi^j$ & 0.000 & -1.418 & 0.543 & -0.179 & 0.543 & -0.069 & 0.581 \\ 
   & ( NA ) &( 0.456 )&( 0.183 )&( 0.159 )&( 0.163 )&( 0.219 )&( NA ) \\
 \hline
$\pi$ & 1.000 & 0.138 & 0.186 & 0.194 & 0.186 & 0.127 & 0.167 \\ 
   & ( NA ) &( 0.071 )&( 0.066 )&( 0.023 )&( 0.020 )&( 0.026 )&( 0.017 ) \\\hline
 Obs & \multicolumn{7}{c}{11058} \\
 No. Plants & \multicolumn{7}{c}{820} \\
 \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/parameters_2742.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Wed Mar 11 09:53:17 2020
\begin{table}[ht]
\centering
\caption{Estimates of Production Function} 
\begin{tabular}{c|c|cccccc}
  \hline
  & J = 1 & \multicolumn{6}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 \\
 \hline
$\beta_m^j$ & 0.241 & 0.092 & 0.092 & 0.295 & 0.295 & 0.582 & 0.582 \\ 
   & ( 0.011 ) &( 0.005 )&( 0.005 )&( 0.020 )&( 0.020 )&( 0.013 )&( 0.013 ) \\
$\beta_{\ell}^j$ & 0.311 & 0.513 & 0.513 & 0.302 & 0.302 & 0.159 & 0.159 \\ 
   & ( 0.008 ) &( 0.011 )&( 0.011 )&( 0.012 )&( 0.012 )&( 0.007 )&( 0.007 ) \\
$\beta_k^j$ & 0.031 & 0.193 & 0.193 & 0.107 & 0.107 & 0.215 & 0.215 \\ 
   & ( 0.038 ) &( 0.019 )&( 0.019 )&( 0.009 )&( 0.009 )&( 0.031 )&( 0.031 ) \\
 \hline
$\beta_m^j + \beta_{\ell}^j + \beta_k^j$ & 0.584 & 0.798 & 0.798 & 0.704 & 0.704 & 0.956 & 0.956 \\ 
  $\beta_k^j/\beta_{\ell}^j$ & 0.101 & 0.376 & 0.376 & 0.355 & 0.355 & 1.351 & 1.351 \\ 
   \hline
$\psi^j$ & 0.000 & -0.975 & 0.459 & -0.331 & 0.149 & -0.388 & 1.085 \\ 
   & ( NA ) &( 0.088 )&( 0.092 )&( 0.149 )&( 0.174 )&( 0.076 )&( NA ) \\
 \hline
$\pi$ & 1.000 & 0.248 & 0.160 & 0.150 & 0.132 & 0.184 & 0.126 \\ 
   & ( NA ) &( 0.026 )&( 0.023 )&( 0.021 )&( 0.018 )&( 0.026 )&( 0.022 ) \\\hline
 Obs & \multicolumn{7}{c}{5974} \\
 No. Plants & \multicolumn{7}{c}{506} \\
 \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/parameters_2814.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Wed Mar 11 09:53:32 2020
\begin{table}[ht]
\centering
\caption{Estimates of Production Function} 
\begin{tabular}{c|c|cccccc}
  \hline
  & J = 1 & \multicolumn{6}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 \\
 \hline
$\beta_m^j$ & 0.281 & 0.136 & 0.136 & 0.364 & 0.364 & 0.597 & 0.597 \\ 
   & ( 0.008 ) &( 0.007 )&( 0.007 )&( 0.022 )&( 0.022 )&( 0.010 )&( 0.010 ) \\
$\beta_{\ell}^j$ & 0.296 & 0.507 & 0.507 & 0.228 & 0.228 & 0.132 & 0.132 \\ 
   & ( 0.006 ) &( 0.012 )&( 0.012 )&( 0.012 )&( 0.012 )&( 0.006 )&( 0.006 ) \\
$\beta_k^j$ & 0.076 & 0.122 & 0.122 & 0.185 & 0.185 & 0.202 & 0.202 \\ 
   & ( 0.016 ) &( 0.010 )&( 0.010 )&( 0.021 )&( 0.021 )&( 0.017 )&( 0.017 ) \\
 \hline
$\beta_m^j + \beta_{\ell}^j + \beta_k^j$ & 0.652 & 0.765 & 0.765 & 0.778 & 0.778 & 0.932 & 0.932 \\ 
  $\beta_k^j/\beta_{\ell}^j$ & 0.256 & 0.242 & 0.242 & 0.813 & 0.813 & 1.526 & 1.526 \\ 
   \hline
$\psi^j$ & 0.000 & -0.999 & 0.474 & -0.258 & 0.201 & -0.215 & 0.798 \\ 
   & ( NA ) &( 0.135 )&( 0.139 )&( 0.389 )&( 0.142 )&( 0.115 )&( NA ) \\
 \hline
$\pi$ & 1.000 & 0.278 & 0.137 & 0.134 & 0.158 & 0.164 & 0.128 \\ 
   & ( NA ) &( 0.023 )&( 0.017 )&( 0.163 )&( 0.149 )&( 0.015 )&( 0.014 ) \\\hline
 Obs & \multicolumn{7}{c}{10913} \\
 No. Plants & \multicolumn{7}{c}{907} \\
 \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/parameters_2919.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Wed Mar 11 09:53:48 2020
\begin{table}[ht]
\centering
\caption{Estimates of Production Function} 
\begin{tabular}{c|c|cccccc}
  \hline
  & J = 1 & \multicolumn{6}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 \\
 \hline
$\beta_m^j$ & 0.286 & 0.153 & 0.153 & 0.418 & 0.418 & 0.585 & 0.585 \\ 
   & ( 0.004 ) &( 0.006 )&( 0.006 )&( 0.021 )&( 0.021 )&( 0.040 )&( 0.040 ) \\
$\beta_{\ell}^j$ & 0.290 & 0.393 & 0.393 & 0.249 & 0.249 & 0.134 & 0.134 \\ 
   & ( 0.003 ) &( 0.013 )&( 0.013 )&( 0.020 )&( 0.020 )&( 0.011 )&( 0.011 ) \\
$\beta_k^j$ & 0.103 & 0.275 & 0.275 & 0.200 & 0.200 & 0.153 & 0.153 \\ 
   & ( 0.011 ) &( 0.039 )&( 0.039 )&( 0.022 )&( 0.022 )&( 0.042 )&( 0.042 ) \\
 \hline
$\beta_m^j + \beta_{\ell}^j + \beta_k^j$ & 0.679 & 0.821 & 0.821 & 0.866 & 0.866 & 0.873 & 0.873 \\ 
  $\beta_k^j/\beta_{\ell}^j$ & 0.355 & 0.702 & 0.702 & 0.802 & 0.802 & 1.144 & 1.144 \\ 
   \hline
$\psi^j$ & 0.000 & -1.463 & 0.571 & -0.298 & 0.486 & 0.016 & 0.690 \\ 
   & ( NA ) &( 0.067 )&( 0.133 )&( 0.107 )&( 0.067 )&( 0.205 )&( NA ) \\
 \hline
$\pi$ & 1.000 & 0.192 & 0.210 & 0.155 & 0.167 & 0.168 & 0.107 \\ 
   & ( NA ) &( 0.032 )&( 0.039 )&( 0.027 )&( 0.024 )&( 0.036 )&( 0.026 ) \\\hline
 Obs & \multicolumn{7}{c}{45287} \\
 No. Plants & \multicolumn{7}{c}{3484} \\
 \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/parameters_3013.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Wed Mar 11 09:52:40 2020
\begin{table}[ht]
\centering
\caption{Estimates of Production Function} 
\begin{tabular}{c|c|cccccc}
  \hline
  & J = 1 & \multicolumn{6}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 \\
 \hline
$\beta_m^j$ & 0.435 & 0.269 & 0.269 & 0.514 & 0.514 & 0.658 & 0.658 \\ 
   & ( 0.004 ) &( 0.039 )&( 0.039 )&( 0.114 )&( 0.114 )&( 0.013 )&( 0.013 ) \\
$\beta_{\ell}^j$ & 0.212 & 0.309 & 0.309 & 0.214 & 0.214 & 0.119 & 0.119 \\ 
   & ( 0.002 ) &( 0.006 )&( 0.006 )&( 0.066 )&( 0.066 )&( 0.015 )&( 0.015 ) \\
$\beta_k^j$ & 0.076 & 0.138 & 0.138 & 0.143 & 0.143 & 0.113 & 0.113 \\ 
   & ( 0.008 ) &( 0.031 )&( 0.031 )&( 0.031 )&( 0.031 )&( 0.075 )&( 0.075 ) \\
 \hline
$\beta_m^j + \beta_{\ell}^j + \beta_k^j$ & 0.724 & 0.715 & 0.715 & 0.871 & 0.871 & 0.890 & 0.890 \\ 
  $\beta_k^j/\beta_{\ell}^j$ & 0.360 & 0.446 & 0.446 & 0.667 & 0.667 & 0.949 & 0.949 \\ 
   \hline
$\psi^j$ & 0.000 & -1.522 & 0.521 & -0.231 & 0.362 & 0.015 & 0.856 \\ 
   & ( NA ) &( 2.257 )&( 1.652 )&( 1.470 )&( 0.871 )&( 0.809 )&( NA ) \\
 \hline
$\pi$ & 1.000 & 0.102 & 0.199 & 0.164 & 0.193 & 0.243 & 0.099 \\ 
   & ( NA ) &( 0.343 )&( 0.563 )&( 0.033 )&( 0.154 )&( 0.071 )&( 0.029 ) \\\hline
 Obs & \multicolumn{7}{c}{55390} \\
 No. Plants & \multicolumn{7}{c}{3564} \\
 \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/parameters_929.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Wed Mar 11 09:53:58 2020
\begin{table}[ht]
\centering
\caption{Estimates of Production Function} 
\begin{tabular}{c|c|cccccc}
  \hline
  & J = 1 & \multicolumn{6}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 \\
 \hline
$\beta_m^j$ & 0.493 & 0.327 & 0.327 & 0.600 & 0.600 & 0.722 & 0.722 \\ 
   & ( 0.010 ) &( 0.022 )&( 0.022 )&( 0.012 )&( 0.012 )&( 0.010 )&( 0.010 ) \\
$\beta_{\ell}^j$ & 0.153 & 0.203 & 0.203 & 0.157 & 0.157 & 0.079 & 0.079 \\ 
   & ( 0.003 ) &( 0.012 )&( 0.012 )&( 0.006 )&( 0.006 )&( 0.003 )&( 0.003 ) \\
$\beta_k^j$ & 0.024 & 0.081 & 0.081 & 0.049 & 0.049 & 0.041 & 0.041 \\ 
   & ( 0.008 ) &( 0.013 )&( 0.013 )&( 0.013 )&( 0.013 )&( 0.009 )&( 0.009 ) \\
 \hline
$\beta_m^j + \beta_{\ell}^j + \beta_k^j$ & 0.669 & 0.611 & 0.611 & 0.806 & 0.806 & 0.841 & 0.841 \\ 
  $\beta_k^j/\beta_{\ell}^j$ & 0.158 & 0.399 & 0.399 & 0.309 & 0.309 & 0.516 & 0.516 \\ 
   \hline
$\psi^j$ & 0.000 & -1.326 & 0.385 & -0.245 & 0.445 & 0.062 & 0.679 \\ 
   & ( NA ) &( 0.195 )&( 0.125 )&( 0.148 )&( 0.047 )&( 0.061 )&( NA ) \\
 \hline
$\pi$ & 1.000 & 0.070 & 0.197 & 0.170 & 0.270 & 0.185 & 0.107 \\ 
   & ( NA ) &( 0.013 )&( 0.039 )&( 0.028 )&( 0.042 )&( 0.021 )&( 0.014 ) \\\hline
 Obs & \multicolumn{7}{c}{12111} \\
 No. Plants & \multicolumn{7}{c}{889} \\
 \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/parameters_971.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Wed Mar 11 09:54:07 2020
\begin{table}[ht]
\centering
\caption{Estimates of Production Function} 
\begin{tabular}{c|c|cccccc}
  \hline
  & J = 1 & \multicolumn{6}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 \\
 \hline
$\beta_m^j$ & 0.388 & 0.328 & 0.328 & 0.394 & 0.394 & 0.430 & 0.430 \\ 
   & ( 0.005 ) &( 0.014 )&( 0.014 )&( 0.156 )&( 0.156 )&( 0.006 )&( 0.006 ) \\
$\beta_{\ell}^j$ & 0.262 & 0.371 & 0.371 & 0.306 & 0.306 & 0.198 & 0.198 \\ 
   & ( 0.004 ) &( 0.008 )&( 0.008 )&( 0.186 )&( 0.186 )&( 0.013 )&( 0.013 ) \\
$\beta_k^j$ & 0.025 & 0.018 & 0.018 & 0.209 & 0.209 & 0.043 & 0.043 \\ 
   & ( 0.009 ) &( 0.007 )&( 0.007 )&( 0.131 )&( 0.131 )&( 0.048 )&( 0.048 ) \\
 \hline
$\beta_m^j + \beta_{\ell}^j + \beta_k^j$ & 0.675 & 0.717 & 0.717 & 0.909 & 0.909 & 0.671 & 0.671 \\ 
  $\beta_k^j/\beta_{\ell}^j$ & 0.096 & 0.050 & 0.050 & 0.683 & 0.683 & 0.219 & 0.219 \\ 
   \hline
$\psi^j$ & 0.000 & -0.514 & 0.045 & -0.245 & 0.181 & -0.069 & 0.602 \\ 
   & ( NA ) &( 2.748 )&( 4.061 )&( 2.378 )&( 0.704 )&( 1.907 )&( NA ) \\
 \hline
$\pi$ & 1.000 & 0.106 & 0.175 & 0.241 & 0.126 & 0.224 & 0.127 \\ 
   & ( NA ) &( 1.717 )&( 2.734 )&( 0.811 )&( 0.025 )&( 0.098 )&( 0.133 ) \\\hline
 Obs & \multicolumn{7}{c}{8169} \\
 No. Plants & \multicolumn{7}{c}{567} \\
 \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/parameters_972.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 07:13:49 2020
\begin{table}[ht]
\centering
\caption{Estimates of Production Function} 
\begin{tabular}{c|c|cccccc}
  \hline
  & J = 1 & \multicolumn{6}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 \\
 \hline
$\beta_m^j$ & 0.354 & 0.314 & 0.314 & 0.347 & 0.347 & 0.437 & 0.437 \\ 
   & ( 0.005 ) &( 0.012 )&( 0.012 )&( 0.009 )&( 0.009 )&( 0.007 )&( 0.007 ) \\
$\beta_{\ell}^j$ & 0.211 & 0.314 & 0.314 & 0.146 & 0.146 & 0.227 & 0.227 \\ 
   & ( 0.003 ) &( 0.009 )&( 0.009 )&( 0.005 )&( 0.005 )&( 0.009 )&( 0.009 ) \\
$\beta_k^j$ & 0.023 & 0.041 & 0.041 & 0.029 & 0.029 & 0.097 & 0.097 \\ 
   & ( 0.009 ) &( 0.002 )&( 0.002 )&( 0.006 )&( 0.006 )&( 0.110 )&( 0.110 ) \\
 \hline
$\beta_m^j + \beta_{\ell}^j + \beta_k^j$ & 0.588 & 0.669 & 0.669 & 0.522 & 0.522 & 0.761 & 0.761 \\ 
  $\beta_k^j/\beta_{\ell}^j$ & 0.108 & 0.130 & 0.130 & 0.199 & 0.199 & 0.428 & 0.428 \\ 
   \hline
$\psi^j$ & 0.000 & -0.602 & 2.334 & -0.761 & 0.048 & -0.762 & -0.257 \\ 
   & ( NA ) &( 0.132 )&( 0.591 )&( 0.126 )&( 0.127 )&( 0.112 )&( NA ) \\
 \hline
$\pi$ & 1.000 & 0.316 & 0.010 & 0.203 & 0.114 & 0.203 & 0.155 \\ 
   & ( NA ) &( 0.046 )&( 0.000 )&( 0.020 )&( 0.019 )&( 0.037 )&( 0.019 ) \\
 \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/parameters_999.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Wed Mar 11 09:54:21 2020
\begin{table}[ht]
\centering
\caption{Estimates of Production Function} 
\begin{tabular}{c|c|cccccc}
  \hline
  & J = 1 & \multicolumn{6}{c}{J = 6} \\
 & & Type 1& Type 2& Type 3& Type 4& Type 5& Type 6 \\
 \hline
$\beta_m^j$ & 0.429 & 0.297 & 0.297 & 0.534 & 0.534 & 0.546 & 0.546 \\ 
   & ( 0.007 ) &( 0.010 )&( 0.010 )&( 0.008 )&( 0.008 )&( 0.004 )&( 0.004 ) \\
$\beta_{\ell}^j$ & 0.196 & 0.263 & 0.263 & 0.125 & 0.125 & 0.199 & 0.199 \\ 
   & ( 0.003 ) &( 0.006 )&( 0.006 )&( 0.003 )&( 0.003 )&( 0.003 )&( 0.003 ) \\
$\beta_k^j$ & 0.038 & 0.192 & 0.192 & 0.063 & 0.063 & 0.015 & 0.015 \\ 
   & ( 0.007 ) &( 0.019 )&( 0.019 )&( 0.020 )&( 0.020 )&( 0.002 )&( 0.002 ) \\
 \hline
$\beta_m^j + \beta_{\ell}^j + \beta_k^j$ & 0.663 & 0.751 & 0.751 & 0.723 & 0.723 & 0.760 & 0.760 \\ 
  $\beta_k^j/\beta_{\ell}^j$ & 0.195 & 0.732 & 0.732 & 0.504 & 0.504 & 0.076 & 0.076 \\ 
   \hline
$\psi^j$ & 0.000 & -0.937 & 0.127 & 0.026 & 0.902 & -0.292 & 0.174 \\ 
   & ( NA ) &( 0.274 )&( 0.075 )&( 0.058 )&( 0.075 )&( 0.055 )&( NA ) \\
 \hline
$\pi$ & 1.000 & 0.049 & 0.274 & 0.211 & 0.059 & 0.233 & 0.173 \\ 
   & ( NA ) &( 0.011 )&( 0.017 )&( 0.012 )&( 0.010 )&( 0.013 )&( 0.013 ) \\\hline
 Obs & \multicolumn{7}{c}{20641} \\
 No. Plants & \multicolumn{7}{c}{1686} \\
 \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/regIK_1212.tex <==

\begin{table}
\caption{The Effect of $\omega_{it}$ on Investment}
\begin{center}
\begin{tabular}{l c c c c c c c }
\hline
 & Single type & Type 1 & Type 2 & Type 3 & Type 4 & Type 5 & Type 6 \\
\hline
$\alpha^j_{\omega}$          & $0.00$   & $0.36$   & $0.07$   & $0.06$   & $-0.03$  & $0.14$   & $0.09$   \\
                             & $(0.03)$ & $(0.16)$ & $(0.09)$ & $(0.02)$ & $(0.14)$ & $(0.04)$ & $(0.09)$ \\
$\gamma^j_{\omega}(0.10)$    & $0.00$   & $0.00$   & $0.00$   & $0.00$   & $0.00$   & $0.00$   & $0.00$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.25)$    & $-0.00$  & $0.00$   & $-0.00$  & $0.00$   & $0.00$   & $0.00$   & $0.00$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ \\
$\gamma^j_{\omega}(0.50)$    & $0.00$   & $0.00$   & $0.01$   & $0.01$   & $0.00$   & $0.02$   & $0.01$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ \\
$\gamma^j_{\omega}(0.75)$    & $0.01$   & $0.02$   & $0.01$   & $0.02$   & $0.00$   & $0.04$   & $0.01$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.90)$    & $0.02$   & $0.04$   & $0.02$   & $0.08$   & $-0.00$  & $0.08$   & $0.02$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.02)$ & $(0.01)$ & $(0.03)$ & $(0.03)$ \\
\hline
$\beta_m^j$                  & 0.16     & 0.09     & 0.09     & 0.19     & 0.19     & 0.51     & 0.51     \\
$\beta_k^j/\beta_{\ell}^j$   & 0.05     & 0.08     & 0.08     & 0.31     & 0.31     & 0.08     & 0.08     \\
$\overline{(I_{it}/K_{it})}$ & 0.20     & 0.33     & 0.21     & 0.11     & 0.26     & 0.11     & 0.15     \\
\hline

\end{tabular}
\label{table:coefficients}
\end{center}
\end{table}


==> Output/MLE-EM_200303/regIK_1221.tex <==

\begin{table}
\caption{The Effect of $\omega_{it}$ on Investment}
\begin{center}
\begin{tabular}{l c c c c c c c }
\hline
 & Single type & Type 1 & Type 2 & Type 3 & Type 4 & Type 5 & Type 6 \\
\hline
$\alpha^j_{\omega}$          & $0.05$   & $0.01$   & $-0.00$  & $-0.16$  & $0.15$   & $0.07$   & $0.04$   \\
                             & $(0.01)$ & $(0.05)$ & $(0.01)$ & $(0.32)$ & $(0.04)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.10)$    & $0.00$   & $-0.00$  & $0.00$   & $0.00$   & $0.00$   & $0.00$   & $0.00$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ \\
$\gamma^j_{\omega}(0.25)$    & $0.00$   & $0.00$   & $0.00$   & $0.00$   & $0.00$   & $0.01$   & $0.00$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ \\
$\gamma^j_{\omega}(0.50)$    & $0.00$   & $0.00$   & $0.00$   & $0.01$   & $0.01$   & $0.03$   & $0.01$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.75)$    & $0.01$   & $0.00$   & $0.01$   & $0.03$   & $0.02$   & $0.05$   & $0.03$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.90)$    & $0.02$   & $-0.00$  & $0.00$   & $0.02$   & $0.09$   & $0.13$   & $0.06$   \\
                             & $(0.00)$ & $(0.02)$ & $(0.01)$ & $(0.02)$ & $(0.02)$ & $(0.03)$ & $(0.03)$ \\
\hline
$\beta_m^j$                  & 0.24     & 0.10     & 0.10     & 0.36     & 0.36     & 0.58     & 0.58     \\
$\beta_k^j/\beta_{\ell}^j$   & 0.14     & 0.19     & 0.19     & 0.55     & 0.55     & 0.17     & 0.17     \\
$\overline{(I_{it}/K_{it})}$ & 0.12     & 0.18     & 0.09     & 0.26     & 0.18     & 0.06     & 0.06     \\
\hline

\end{tabular}
\label{table:coefficients}
\end{center}
\end{table}


==> Output/MLE-EM_200303/regIK_1411.tex <==

\begin{table}
\caption{The Effect of $\omega_{it}$ on Investment}
\begin{center}
\begin{tabular}{l c c c c c c c }
\hline
 & Single type & Type 1 & Type 2 & Type 3 & Type 4 & Type 5 & Type 6 \\
\hline
$\alpha^j_{\omega}$          & $-0.02$  & $-0.01$  & $0.09$   & $0.13$   & $0.08$   & $0.40$   & $0.35$   \\
                             & $(0.04)$ & $(0.03)$ & $(0.02)$ & $(0.02)$ & $(0.02)$ & $(0.30)$ & $(0.12)$ \\
$\gamma^j_{\omega}(0.10)$    & $0.01$   & $0.00$   & $0.03$   & $0.01$   & $0.00$   & $0.05$   & $0.01$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.00)$ & $(0.02)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.25)$    & $0.01$   & $0.00$   & $0.01$   & $0.02$   & $0.02$   & $0.01$   & $0.02$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.00)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.50)$    & $0.03$   & $0.00$   & $0.03$   & $0.07$   & $0.04$   & $0.04$   & $0.06$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.75)$    & $0.05$   & $0.02$   & $0.05$   & $0.12$   & $0.07$   & $0.06$   & $0.12$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.02)$ & $(0.02)$ & $(0.02)$ & $(0.02)$ \\
$\gamma^j_{\omega}(0.90)$    & $0.09$   & $-0.01$  & $0.08$   & $0.25$   & $0.09$   & $0.12$   & $0.17$   \\
                             & $(0.01)$ & $(0.03)$ & $(0.03)$ & $(0.05)$ & $(0.04)$ & $(0.05)$ & $(0.04)$ \\
\hline
$\beta_m^j$                  & 0.48     & 0.37     & 0.37     & 0.56     & 0.56     & 0.57     & 0.57     \\
$\beta_k^j/\beta_{\ell}^j$   & 0.16     & 0.45     & 0.45     & 0.34     & 0.34     & 0.16     & 0.16     \\
$\overline{(I_{it}/K_{it})}$ & 0.11     & 0.08     & 0.08     & 0.06     & 0.07     & 0.22     & 0.14     \\
\hline

\end{tabular}
\label{table:coefficients}
\end{center}
\end{table}


==> Output/MLE-EM_200303/regIK_1553.tex <==

\begin{table}
\caption{The Effect of $\omega_{it}$ on Investment}
\begin{center}
\begin{tabular}{l c c c c c c c }
\hline
 & Single type & Type 1 & Type 2 & Type 3 & Type 4 & Type 5 & Type 6 \\
\hline
$\alpha^j_{\omega}$          & $0.25$   & $0.11$   & $-1.10$  & $0.21$   & $0.16$   & $0.13$   & $0.16$   \\
                             & $(0.08)$ & $(0.06)$ & $(0.89)$ & $(0.04)$ & $(0.03)$ & $(0.03)$ & $(0.03)$ \\
$\gamma^j_{\omega}(0.10)$    & $0.01$   & $-0.01$  & $0.03$   & $0.00$   & $0.01$   & $0.01$   & $0.03$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.02)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.25)$    & $0.01$   & $-0.00$  & $0.01$   & $0.01$   & $0.02$   & $0.02$   & $0.03$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.50)$    & $0.03$   & $0.00$   & $0.03$   & $0.05$   & $0.04$   & $0.05$   & $0.06$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.75)$    & $0.07$   & $0.02$   & $0.05$   & $0.09$   & $0.08$   & $0.10$   & $0.12$   \\
                             & $(0.01)$ & $(0.02)$ & $(0.02)$ & $(0.03)$ & $(0.02)$ & $(0.02)$ & $(0.02)$ \\
$\gamma^j_{\omega}(0.90)$    & $0.15$   & $0.03$   & $0.03$   & $0.11$   & $0.22$   & $0.14$   & $0.19$   \\
                             & $(0.01)$ & $(0.04)$ & $(0.07)$ & $(0.06)$ & $(0.05)$ & $(0.04)$ & $(0.04)$ \\
\hline
$\beta_m^j$                  & 0.54     & 0.45     & 0.45     & 0.56     & 0.56     & 0.61     & 0.61     \\
$\beta_k^j/\beta_{\ell}^j$   & 0.20     & 0.38     & 0.38     & 0.25     & 0.25     & 0.40     & 0.40     \\
$\overline{(I_{it}/K_{it})}$ & 0.11     & 0.12     & 0.55     & 0.08     & 0.08     & 0.07     & 0.08     \\
\hline

\end{tabular}
\label{table:coefficients}
\end{center}
\end{table}


==> Output/MLE-EM_200303/regIK_1611.tex <==

\begin{table}
\caption{The Effect of $\omega_{it}$ on Investment}
\begin{center}
\begin{tabular}{l c c c c c c c }
\hline
 & Single type & Type 1 & Type 2 & Type 3 & Type 4 & Type 5 & Type 6 \\
\hline
$\alpha^j_{\omega}$          & $-0.47$  & $-0.82$  & $-2.33$  & $0.08$   & $0.10$   & $0.10$   & $0.09$   \\
                             & $(0.28)$ & $(1.03)$ & $(2.10)$ & $(0.01)$ & $(0.01)$ & $(0.02)$ & $(0.02)$ \\
$\gamma^j_{\omega}(0.10)$    & $0.00$   & $0.00$   & $0.01$   & $0.00$   & $0.01$   & $0.02$   & $0.02$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.25)$    & $0.00$   & $0.00$   & $0.01$   & $0.00$   & $0.01$   & $0.01$   & $0.01$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ \\
$\gamma^j_{\omega}(0.50)$    & $0.01$   & $0.01$   & $0.01$   & $0.02$   & $0.04$   & $0.03$   & $0.03$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.75)$    & $0.03$   & $0.04$   & $0.02$   & $0.04$   & $0.09$   & $0.06$   & $0.06$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.90)$    & $0.08$   & $0.08$   & $0.01$   & $0.09$   & $0.17$   & $0.17$   & $0.06$   \\
                             & $(0.01)$ & $(0.02)$ & $(0.02)$ & $(0.03)$ & $(0.03)$ & $(0.04)$ & $(0.03)$ \\
\hline
$\beta_m^j$                  & 0.38     & 0.32     & 0.32     & 0.36     & 0.36     & 0.53     & 0.53     \\
$\beta_k^j/\beta_{\ell}^j$   & 0.12     & 0.21     & 0.21     & 0.21     & 0.21     & 0.20     & 0.20     \\
$\overline{(I_{it}/K_{it})}$ & 0.41     & 1.28     & 1.65     & 0.10     & 0.11     & 0.11     & 0.10     \\
\hline

\end{tabular}
\label{table:coefficients}
\end{center}
\end{table}


==> Output/MLE-EM_200303/regIK_1931.tex <==

\begin{table}
\caption{The Effect of $\omega_{it}$ on Investment}
\begin{center}
\begin{tabular}{l c c c c c c c }
\hline
 & Single type & Type 1 & Type 2 & Type 3 & Type 4 & Type 5 & Type 6 \\
\hline
$\alpha^j_{\omega}$          & $0.55$   & $0.95$   & $-2.11$  & $0.11$   & $0.11$   & $0.12$   & $0.11$   \\
                             & $(0.49)$ & $(0.31)$ & $(2.29)$ & $(0.02)$ & $(0.01)$ & $(0.01)$ & $(0.02)$ \\
$\gamma^j_{\omega}(0.10)$    & $0.00$   & $0.00$   & $0.02$   & $0.01$   & $0.00$   & $0.00$   & $0.01$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.25)$    & $0.01$   & $0.00$   & $0.02$   & $0.01$   & $0.02$   & $0.03$   & $0.04$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.50)$    & $0.03$   & $0.02$   & $0.04$   & $0.04$   & $0.05$   & $0.06$   & $0.08$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.75)$    & $0.05$   & $0.09$   & $0.06$   & $0.06$   & $0.07$   & $0.08$   & $0.10$   \\
                             & $(0.00)$ & $(0.02)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.02)$ & $(0.02)$ \\
$\gamma^j_{\omega}(0.90)$    & $0.10$   & $0.20$   & $0.11$   & $0.11$   & $0.13$   & $0.17$   & $0.13$   \\
                             & $(0.01)$ & $(0.07)$ & $(0.03)$ & $(0.02)$ & $(0.03)$ & $(0.03)$ & $(0.04)$ \\
\hline
$\beta_m^j$                  & 0.46     & 0.36     & 0.36     & 0.44     & 0.44     & 0.59     & 0.59     \\
$\beta_k^j/\beta_{\ell}^j$   & 0.35     & 0.43     & 0.43     & 0.56     & 0.56     & 1.02     & 1.02     \\
$\overline{(I_{it}/K_{it})}$ & 0.34     & 0.42     & 1.35     & 0.10     & 0.10     & 0.10     & 0.11     \\
\hline

\end{tabular}
\label{table:coefficients}
\end{center}
\end{table}


==> Output/MLE-EM_200303/regIK_2223.tex <==

\begin{table}
\caption{The Effect of $\omega_{it}$ on Investment}
\begin{center}
\begin{tabular}{l c c c c c c c }
\hline
 & Single type & Type 1 & Type 2 & Type 3 & Type 4 & Type 5 & Type 6 \\
\hline
$\alpha^j_{\omega}$          & $0.06$   & $0.06$   & $-0.02$  & $0.08$   & $0.06$   & $0.01$   & $0.12$   \\
                             & $(0.02)$ & $(0.04)$ & $(0.10)$ & $(0.01)$ & $(0.01)$ & $(0.06)$ & $(0.03)$ \\
$\gamma^j_{\omega}(0.10)$    & $0.00$   & $-0.00$  & $0.00$   & $0.00$   & $0.01$   & $0.02$   & $0.00$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.25)$    & $0.01$   & $0.00$   & $0.00$   & $0.03$   & $0.02$   & $0.03$   & $0.02$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.50)$    & $0.02$   & $0.02$   & $0.02$   & $0.04$   & $0.04$   & $0.04$   & $0.04$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.75)$    & $0.04$   & $0.05$   & $0.03$   & $0.08$   & $0.07$   & $0.07$   & $0.08$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.03)$ \\
$\gamma^j_{\omega}(0.90)$    & $0.07$   & $0.06$   & $0.07$   & $0.13$   & $0.10$   & $0.09$   & $0.14$   \\
                             & $(0.01)$ & $(0.02)$ & $(0.02)$ & $(0.03)$ & $(0.02)$ & $(0.02)$ & $(0.04)$ \\
\hline
$\beta_m^j$                  & 0.33     & 0.27     & 0.27     & 0.34     & 0.34     & 0.45     & 0.45     \\
$\beta_k^j/\beta_{\ell}^j$   & 0.34     & 0.52     & 0.52     & 0.79     & 0.79     & 0.64     & 0.64     \\
$\overline{(I_{it}/K_{it})}$ & 0.10     & 0.13     & 0.14     & 0.08     & 0.07     & 0.12     & 0.09     \\
\hline

\end{tabular}
\label{table:coefficients}
\end{center}
\end{table}


==> Output/MLE-EM_200303/regIK_2541.tex <==

\begin{table}
\caption{The Effect of $\omega_{it}$ on Investment}
\begin{center}
\begin{tabular}{l c c c c c c c }
\hline
 & Single type & Type 1 & Type 2 & Type 3 & Type 4 & Type 5 & Type 6 \\
\hline
$\alpha^j_{\omega}$          & $3.92$   & $0.06$   & $-2.19$  & $-0.10$  & $0.08$   & $0.19$   & $0.06$   \\
                             & $(0.99)$ & $(0.03)$ & $(6.93)$ & $(0.13)$ & $(0.03)$ & $(0.04)$ & $(0.05)$ \\
$\gamma^j_{\omega}(0.10)$    & $0.00$   & $0.00$   & $0.01$   & $0.02$   & $0.00$   & $0.03$   & $0.02$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.00)$ & $(0.02)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.25)$    & $0.01$   & $0.00$   & $0.01$   & $0.00$   & $0.01$   & $0.03$   & $0.03$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.50)$    & $0.02$   & $0.01$   & $0.02$   & $0.02$   & $0.03$   & $0.06$   & $0.08$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.75)$    & $0.05$   & $0.01$   & $0.03$   & $0.02$   & $0.07$   & $0.11$   & $0.14$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.02)$ \\
$\gamma^j_{\omega}(0.90)$    & $0.08$   & $0.00$   & $0.05$   & $-0.02$  & $0.09$   & $0.15$   & $0.23$   \\
                             & $(0.01)$ & $(0.04)$ & $(0.02)$ & $(0.03)$ & $(0.02)$ & $(0.03)$ & $(0.05)$ \\
\hline
$\beta_m^j$                  & 0.45     & 0.26     & 0.26     & 0.47     & 0.47     & 0.63     & 0.63     \\
$\beta_k^j/\beta_{\ell}^j$   & 0.22     & 0.94     & 0.94     & 0.45     & 0.45     & 0.67     & 0.67     \\
$\overline{(I_{it}/K_{it})}$ & 0.57     & 0.12     & 4.46     & 0.12     & 0.10     & 0.11     & 0.12     \\
\hline

\end{tabular}
\label{table:coefficients}
\end{center}
\end{table}


==> Output/MLE-EM_200303/regIK_2542.tex <==

\begin{table}
\caption{The Effect of $\omega_{it}$ on Investment}
\begin{center}
\begin{tabular}{l c c c c c c c }
\hline
 & Single type & Type 1 & Type 2 & Type 3 & Type 4 & Type 5 & Type 6 \\
\hline
$\alpha^j_{\omega}$          & $0.71$   & $0.92$   & $-1.30$  & $0.10$   & $0.04$   & $0.09$   & $0.19$   \\
                             & $(0.12)$ & $(0.40)$ & $(0.56)$ & $(0.03)$ & $(0.06)$ & $(0.02)$ & $(0.03)$ \\
$\gamma^j_{\omega}(0.10)$    & $0.01$   & $0.00$   & $0.00$   & $0.01$   & $0.03$   & $0.02$   & $0.04$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.25)$    & $0.00$   & $-0.00$  & $0.00$   & $0.01$   & $0.02$   & $0.01$   & $0.03$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.50)$    & $0.01$   & $0.00$   & $0.02$   & $0.03$   & $0.05$   & $0.04$   & $0.05$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.75)$    & $0.03$   & $0.02$   & $0.03$   & $0.05$   & $0.05$   & $0.04$   & $0.09$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.02)$ & $(0.02)$ \\
$\gamma^j_{\omega}(0.90)$    & $0.06$   & $0.07$   & $0.05$   & $0.08$   & $0.06$   & $0.07$   & $0.13$   \\
                             & $(0.01)$ & $(0.02)$ & $(0.03)$ & $(0.03)$ & $(0.04)$ & $(0.03)$ & $(0.03)$ \\
\hline
$\beta_m^j$                  & 0.36     & 0.17     & 0.17     & 0.48     & 0.48     & 0.53     & 0.53     \\
$\beta_k^j/\beta_{\ell}^j$   & 0.22     & 0.26     & 0.26     & 1.62     & 1.62     & 0.28     & 0.28     \\
$\overline{(I_{it}/K_{it})}$ & 0.28     & 0.76     & 0.83     & 0.11     & 0.11     & 0.09     & 0.10     \\
\hline

\end{tabular}
\label{table:coefficients}
\end{center}
\end{table}


==> Output/MLE-EM_200303/regIK_2696.tex <==

\begin{table}
\caption{The Effect of $\omega_{it}$ on Investment}
\begin{center}
\begin{tabular}{l c c c c c c c }
\hline
 & Single type & Type 1 & Type 2 & Type 3 & Type 4 & Type 5 & Type 6 \\
\hline
$\alpha^j_{\omega}$          & $0.07$   & $0.16$   & $0.08$   & $0.04$   & $0.06$   & $0.12$   & $0.08$   \\
                             & $(0.01)$ & $(0.04)$ & $(0.08)$ & $(0.01)$ & $(0.01)$ & $(0.02)$ & $(0.03)$ \\
$\gamma^j_{\omega}(0.10)$    & $0.00$   & $0.00$   & $0.02$   & $0.00$   & $0.01$   & $0.02$   & $0.01$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.25)$    & $0.00$   & $0.00$   & $0.00$   & $0.01$   & $0.01$   & $0.02$   & $0.02$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.50)$    & $0.01$   & $0.03$   & $0.02$   & $0.02$   & $0.03$   & $0.03$   & $0.03$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.75)$    & $0.02$   & $0.07$   & $0.05$   & $0.03$   & $0.05$   & $0.06$   & $0.04$   \\
                             & $(0.00)$ & $(0.02)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.02)$ & $(0.02)$ \\
$\gamma^j_{\omega}(0.90)$    & $0.04$   & $0.17$   & $0.06$   & $0.04$   & $0.07$   & $0.10$   & $0.09$   \\
                             & $(0.01)$ & $(0.05)$ & $(0.02)$ & $(0.02)$ & $(0.03)$ & $(0.03)$ & $(0.04)$ \\
\hline
$\beta_m^j$                  & 0.31     & 0.24     & 0.24     & 0.28     & 0.28     & 0.47     & 0.47     \\
$\beta_k^j/\beta_{\ell}^j$   & 0.21     & 0.33     & 0.33     & 0.53     & 0.53     & 0.70     & 0.70     \\
$\overline{(I_{it}/K_{it})}$ & 0.13     & 0.19     & 0.26     & 0.09     & 0.10     & 0.09     & 0.10     \\
\hline

\end{tabular}
\label{table:coefficients}
\end{center}
\end{table}


==> Output/MLE-EM_200303/regIK_2713.tex <==

\begin{table}
\caption{The Effect of $\omega_{it}$ on Investment}
\begin{center}
\begin{tabular}{l c c c c c c c }
\hline
 & Single type & Type 1 & Type 2 & Type 3 & Type 4 & Type 5 & Type 6 \\
\hline
$\alpha^j_{\omega}$          & $0.20$   & $0.06$   & $0.19$   & $0.11$   & $0.02$   & $0.41$   & $0.02$   \\
                             & $(0.03)$ & $(0.05)$ & $(0.14)$ & $(0.02)$ & $(0.02)$ & $(0.12)$ & $(0.26)$ \\
$\gamma^j_{\omega}(0.10)$    & $0.00$   & $0.00$   & $-0.00$  & $0.01$   & $0.00$   & $0.03$   & $0.02$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.25)$    & $0.00$   & $0.00$   & $0.00$   & $0.01$   & $0.01$   & $0.02$   & $0.03$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.50)$    & $0.01$   & $0.00$   & $0.01$   & $0.04$   & $0.02$   & $0.05$   & $0.04$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.75)$    & $0.02$   & $0.01$   & $0.03$   & $0.08$   & $0.02$   & $0.07$   & $0.07$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.02)$ & $(0.02)$ \\
$\gamma^j_{\omega}(0.90)$    & $0.07$   & $0.04$   & $0.09$   & $0.15$   & $0.02$   & $0.17$   & $0.08$   \\
                             & $(0.01)$ & $(0.03)$ & $(0.03)$ & $(0.03)$ & $(0.03)$ & $(0.04)$ & $(0.03)$ \\
\hline
$\beta_m^j$                  & 0.41     & 0.27     & 0.27     & 0.47     & 0.47     & 0.61     & 0.61     \\
$\beta_k^j/\beta_{\ell}^j$   & 0.12     & 0.22     & 0.22     & 0.32     & 0.32     & 0.51     & 0.51     \\
$\overline{(I_{it}/K_{it})}$ & 0.14     & 0.17     & 0.34     & 0.07     & 0.08     & 0.13     & 0.16     \\
\hline

\end{tabular}
\label{table:coefficients}
\end{center}
\end{table}


==> Output/MLE-EM_200303/regIK_2716.tex <==

\begin{table}
\caption{The Effect of $\omega_{it}$ on Investment}
\begin{center}
\begin{tabular}{l c c c c c c c }
\hline
 & Single type & Type 1 & Type 2 & Type 3 & Type 4 & Type 5 & Type 6 \\
\hline
$\alpha^j_{\omega}$          & $1.06$   & $0.07$   & $0.03$   & $-0.13$  & $9.42$   & $0.15$   & $0.10$   \\
                             & $(0.20)$ & $(0.03)$ & $(0.02)$ & $(1.04)$ & $(3.28)$ & $(0.02)$ & $(0.05)$ \\
$\gamma^j_{\omega}(0.10)$    & $0.01$   & $0.00$   & $0.00$   & $0.00$   & $0.01$   & $0.02$   & $0.02$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.02)$ \\
$\gamma^j_{\omega}(0.25)$    & $0.00$   & $0.00$   & $0.00$   & $0.00$   & $0.02$   & $0.03$   & $0.02$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.50)$    & $0.01$   & $0.00$   & $0.00$   & $0.02$   & $0.06$   & $0.07$   & $0.04$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.02)$ \\
$\gamma^j_{\omega}(0.75)$    & $0.03$   & $0.01$   & $0.01$   & $0.05$   & $0.12$   & $0.09$   & $0.08$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.02)$ & $(0.02)$ & $(0.02)$ & $(0.03)$ \\
$\gamma^j_{\omega}(0.90)$    & $0.08$   & $0.04$   & $0.03$   & $0.01$   & $0.22$   & $0.16$   & $0.08$   \\
                             & $(0.01)$ & $(0.02)$ & $(0.01)$ & $(0.04)$ & $(0.05)$ & $(0.04)$ & $(0.06)$ \\
\hline
$\beta_m^j$                  & 0.36     & 0.16     & 0.16     & 0.57     & 0.57     & 0.66     & 0.66     \\
$\beta_k^j/\beta_{\ell}^j$   & 0.23     & 0.55     & 0.55     & 0.31     & 0.31     & 1.36     & 1.36     \\
$\overline{(I_{it}/K_{it})}$ & 0.44     & 0.17     & 0.14     & 0.52     & 1.19     & 0.09     & 0.12     \\
\hline

\end{tabular}
\label{table:coefficients}
\end{center}
\end{table}


==> Output/MLE-EM_200303/regIK_2721.tex <==

\begin{table}
\caption{The Effect of $\omega_{it}$ on Investment}
\begin{center}
\begin{tabular}{l c c c c c c c }
\hline
 & Single type & Type 1 & Type 2 & Type 3 & Type 4 & Type 5 & Type 6 \\
\hline
$\alpha^j_{\omega}$          & $0.10$   & $0.16$   & $0.18$   & $0.06$   & $0.10$   & $0.10$   & $0.10$   \\
                             & $(0.01)$ & $(0.06)$ & $(0.06)$ & $(0.01)$ & $(0.01)$ & $(0.05)$ & $(0.03)$ \\
$\gamma^j_{\omega}(0.10)$    & $0.00$   & $-0.00$  & $0.00$   & $0.01$   & $0.03$   & $0.04$   & $0.01$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.02)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.25)$    & $0.00$   & $0.00$   & $0.00$   & $0.02$   & $0.05$   & $0.02$   & $0.02$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.50)$    & $0.02$   & $0.01$   & $0.02$   & $0.04$   & $0.07$   & $0.03$   & $0.05$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.75)$    & $0.04$   & $0.02$   & $0.03$   & $0.07$   & $0.12$   & $0.05$   & $0.09$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.02)$ & $(0.01)$ & $(0.02)$ \\
$\gamma^j_{\omega}(0.90)$    & $0.06$   & $0.04$   & $0.06$   & $0.08$   & $0.14$   & $0.05$   & $0.11$   \\
                             & $(0.01)$ & $(0.02)$ & $(0.03)$ & $(0.03)$ & $(0.03)$ & $(0.03)$ & $(0.03)$ \\
\hline
$\beta_m^j$                  & 0.38     & 0.20     & 0.20     & 0.55     & 0.55     & 0.56     & 0.56     \\
$\beta_k^j/\beta_{\ell}^j$   & 0.28     & 0.32     & 0.32     & 0.93     & 0.93     & 1.38     & 1.38     \\
$\overline{(I_{it}/K_{it})}$ & 0.14     & 0.23     & 0.23     & 0.07     & 0.08     & 0.15     & 0.12     \\
\hline

\end{tabular}
\label{table:coefficients}
\end{center}
\end{table}


==> Output/MLE-EM_200303/regIK_2742.tex <==

\begin{table}
\caption{The Effect of $\omega_{it}$ on Investment}
\begin{center}
\begin{tabular}{l c c c c c c c }
\hline
 & Single type & Type 1 & Type 2 & Type 3 & Type 4 & Type 5 & Type 6 \\
\hline
$\alpha^j_{\omega}$          & $0.11$   & $0.04$   & $0.01$   & $0.07$   & $0.04$   & $0.04$   & $0.08$   \\
                             & $(0.03)$ & $(0.03)$ & $(0.02)$ & $(0.05)$ & $(0.19)$ & $(0.02)$ & $(0.02)$ \\
$\gamma^j_{\omega}(0.10)$    & $0.00$   & $0.00$   & $0.00$   & $0.00$   & $0.00$   & $0.00$   & $0.02$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.25)$    & $0.00$   & $0.00$   & $0.00$   & $0.00$   & $0.00$   & $0.01$   & $0.02$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.50)$    & $0.01$   & $0.00$   & $0.01$   & $0.02$   & $0.00$   & $0.02$   & $0.03$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.75)$    & $0.02$   & $0.03$   & $0.01$   & $0.01$   & $0.02$   & $0.04$   & $0.03$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.02)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.90)$    & $0.04$   & $0.03$   & $0.00$   & $-0.02$  & $0.01$   & $0.07$   & $0.07$   \\
                             & $(0.01)$ & $(0.03)$ & $(0.02)$ & $(0.04)$ & $(0.03)$ & $(0.03)$ & $(0.03)$ \\
\hline
$\beta_m^j$                  & 0.24     & 0.09     & 0.09     & 0.30     & 0.30     & 0.58     & 0.58     \\
$\beta_k^j/\beta_{\ell}^j$   & 0.10     & 0.38     & 0.38     & 0.35     & 0.35     & 1.35     & 1.35     \\
$\overline{(I_{it}/K_{it})}$ & 0.18     & 0.13     & 0.09     & 0.18     & 0.59     & 0.08     & 0.11     \\
\hline

\end{tabular}
\label{table:coefficients}
\end{center}
\end{table}


==> Output/MLE-EM_200303/regIK_2814.tex <==

\begin{table}
\caption{The Effect of $\omega_{it}$ on Investment}
\begin{center}
\begin{tabular}{l c c c c c c c }
\hline
 & Single type & Type 1 & Type 2 & Type 3 & Type 4 & Type 5 & Type 6 \\
\hline
$\alpha^j_{\omega}$          & $0.50$   & $-0.19$  & $-0.47$  & $0.29$   & $0.18$   & $0.11$   & $0.10$   \\
                             & $(0.11)$ & $(0.13)$ & $(1.26)$ & $(0.07)$ & $(0.34)$ & $(0.02)$ & $(0.03)$ \\
$\gamma^j_{\omega}(0.10)$    & $0.00$   & $0.00$   & $0.00$   & $0.01$   & $0.00$   & $-0.00$  & $0.01$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.25)$    & $0.00$   & $0.00$   & $0.00$   & $0.01$   & $0.00$   & $0.01$   & $0.02$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.50)$    & $0.01$   & $0.00$   & $0.02$   & $0.04$   & $0.01$   & $0.04$   & $0.04$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.75)$    & $0.03$   & $0.02$   & $0.04$   & $0.08$   & $0.03$   & $0.06$   & $0.07$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.02)$ & $(0.02)$ \\
$\gamma^j_{\omega}(0.90)$    & $0.06$   & $0.01$   & $0.01$   & $0.09$   & $0.09$   & $0.18$   & $0.10$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.02)$ & $(0.03)$ & $(0.02)$ & $(0.05)$ & $(0.04)$ \\
\hline
$\beta_m^j$                  & 0.28     & 0.14     & 0.14     & 0.36     & 0.36     & 0.60     & 0.60     \\
$\beta_k^j/\beta_{\ell}^j$   & 0.26     & 0.24     & 0.24     & 0.81     & 0.81     & 1.53     & 1.53     \\
$\overline{(I_{it}/K_{it})}$ & 0.34     & 0.34     & 0.97     & 0.15     & 0.47     & 0.08     & 0.11     \\
\hline

\end{tabular}
\label{table:coefficients}
\end{center}
\end{table}


==> Output/MLE-EM_200303/regIK_2919.tex <==

\begin{table}
\caption{The Effect of $\omega_{it}$ on Investment}
\begin{center}
\begin{tabular}{l c c c c c c c }
\hline
 & Single type & Type 1 & Type 2 & Type 3 & Type 4 & Type 5 & Type 6 \\
\hline
$\alpha^j_{\omega}$          & $3.15$   & $-0.15$  & $6.40$   & $0.06$   & $0.08$   & $0.15$   & $0.10$   \\
                             & $(0.42)$ & $(0.08)$ & $(1.83)$ & $(0.01)$ & $(0.01)$ & $(0.03)$ & $(0.03)$ \\
$\gamma^j_{\omega}(0.10)$    & $0.00$   & $0.00$   & $0.00$   & $0.00$   & $0.01$   & $0.02$   & $0.00$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ \\
$\gamma^j_{\omega}(0.25)$    & $0.00$   & $0.00$   & $0.00$   & $0.00$   & $0.02$   & $0.02$   & $0.01$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ \\
$\gamma^j_{\omega}(0.50)$    & $0.01$   & $0.00$   & $0.01$   & $0.02$   & $0.04$   & $0.05$   & $0.03$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ \\
$\gamma^j_{\omega}(0.75)$    & $0.03$   & $0.02$   & $0.03$   & $0.04$   & $0.07$   & $0.08$   & $0.06$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.90)$    & $0.07$   & $0.04$   & $0.06$   & $0.12$   & $0.10$   & $0.16$   & $0.09$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.02)$ & $(0.01)$ & $(0.03)$ & $(0.02)$ \\
\hline
$\beta_m^j$                  & 0.29     & 0.15     & 0.15     & 0.42     & 0.42     & 0.59     & 0.59     \\
$\beta_k^j/\beta_{\ell}^j$   & 0.36     & 0.70     & 0.70     & 0.80     & 0.80     & 1.14     & 1.14     \\
$\overline{(I_{it}/K_{it})}$ & 0.85     & 0.28     & 3.64     & 0.09     & 0.10     & 0.13     & 0.15     \\
\hline

\end{tabular}
\label{table:coefficients}
\end{center}
\end{table}


==> Output/MLE-EM_200303/regIK_3013.tex <==

\begin{table}
\caption{The Effect of $\omega_{it}$ on Investment}
\begin{center}
\begin{tabular}{l c c c c c c c }
\hline
 & Single type & Type 1 & Type 2 & Type 3 & Type 4 & Type 5 & Type 6 \\
\hline
$\alpha^j_{\omega}$          & $0.63$   & $-0.39$  & $-0.08$  & $0.10$   & $0.08$   & $0.14$   & $0.02$   \\
                             & $(0.21)$ & $(0.25)$ & $(0.96)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.02)$ \\
$\gamma^j_{\omega}(0.10)$    & $0.00$   & $0.00$   & $0.00$   & $0.01$   & $0.02$   & $0.04$   & $0.01$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ \\
$\gamma^j_{\omega}(0.25)$    & $0.01$   & $0.00$   & $0.00$   & $0.04$   & $0.04$   & $0.05$   & $0.01$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ \\
$\gamma^j_{\omega}(0.50)$    & $0.02$   & $0.01$   & $0.01$   & $0.06$   & $0.04$   & $0.06$   & $0.03$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.75)$    & $0.03$   & $0.02$   & $0.02$   & $0.07$   & $0.05$   & $0.07$   & $0.03$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.02)$ \\
$\gamma^j_{\omega}(0.90)$    & $0.06$   & $0.07$   & $0.06$   & $0.08$   & $0.06$   & $0.11$   & $0.05$   \\
                             & $(0.00)$ & $(0.02)$ & $(0.01)$ & $(0.02)$ & $(0.02)$ & $(0.02)$ & $(0.02)$ \\
\hline
$\beta_m^j$                  & 0.44     & 0.27     & 0.27     & 0.51     & 0.51     & 0.66     & 0.66     \\
$\beta_k^j/\beta_{\ell}^j$   & 0.36     & 0.45     & 0.45     & 0.67     & 0.67     & 0.95     & 0.95     \\
$\overline{(I_{it}/K_{it})}$ & 0.33     & 0.48     & 1.21     & 0.09     & 0.10     & 0.11     & 0.12     \\
\hline

\end{tabular}
\label{table:coefficients}
\end{center}
\end{table}


==> Output/MLE-EM_200303/regIK_929.tex <==

\begin{table}
\caption{The Effect of $\omega_{it}$ on Investment}
\begin{center}
\begin{tabular}{l c c c c c c c }
\hline
 & Single type & Type 1 & Type 2 & Type 3 & Type 4 & Type 5 & Type 6 \\
\hline
$\alpha^j_{\omega}$          & $0.08$   & $0.25$   & $-0.25$  & $0.26$   & $0.15$   & $-1.65$  & $0.06$   \\
                             & $(0.05)$ & $(0.06)$ & $(0.19)$ & $(0.05)$ & $(0.04)$ & $(0.52)$ & $(0.12)$ \\
$\gamma^j_{\omega}(0.10)$    & $0.00$   & $0.00$   & $0.00$   & $0.00$   & $0.00$   & $0.01$   & $0.00$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ \\
$\gamma^j_{\omega}(0.25)$    & $0.00$   & $0.00$   & $0.00$   & $0.00$   & $0.01$   & $0.01$   & $-0.01$  \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.50)$    & $0.01$   & $0.01$   & $0.01$   & $0.05$   & $0.04$   & $0.04$   & $0.01$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.75)$    & $0.03$   & $0.03$   & $0.03$   & $0.09$   & $0.07$   & $0.15$   & $0.07$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.03)$ & $(0.02)$ & $(0.03)$ & $(0.04)$ \\
$\gamma^j_{\omega}(0.90)$    & $0.08$   & $0.10$   & $0.07$   & $0.23$   & $0.15$   & $0.22$   & $0.00$   \\
                             & $(0.01)$ & $(0.04)$ & $(0.03)$ & $(0.07)$ & $(0.05)$ & $(0.11)$ & $(0.09)$ \\
\hline
$\beta_m^j$                  & 0.49     & 0.33     & 0.33     & 0.60     & 0.60     & 0.72     & 0.72     \\
$\beta_k^j/\beta_{\ell}^j$   & 0.16     & 0.40     & 0.40     & 0.31     & 0.31     & 0.52     & 0.52     \\
$\overline{(I_{it}/K_{it})}$ & 0.18     & 0.23     & 0.41     & 0.09     & 0.10     & 0.21     & 0.14     \\
\hline

\end{tabular}
\label{table:coefficients}
\end{center}
\end{table}


==> Output/MLE-EM_200303/regIK_971.tex <==

\begin{table}
\caption{The Effect of $\omega_{it}$ on Investment}
\begin{center}
\begin{tabular}{l c c c c c c c }
\hline
 & Single type & Type 1 & Type 2 & Type 3 & Type 4 & Type 5 & Type 6 \\
\hline
$\alpha^j_{\omega}$          & $0.15$   & $-0.00$  & $0.58$   & $0.11$   & $0.08$   & $0.09$   & $0.31$   \\
                             & $(0.02)$ & $(0.04)$ & $(0.19)$ & $(0.02)$ & $(0.02)$ & $(0.04)$ & $(0.05)$ \\
$\gamma^j_{\omega}(0.10)$    & $0.02$   & $0.01$   & $0.03$   & $0.01$   & $0.05$   & $0.04$   & $0.06$   \\
                             & $(0.00)$ & $(0.02)$ & $(0.03)$ & $(0.02)$ & $(0.02)$ & $(0.01)$ & $(0.02)$ \\
$\gamma^j_{\omega}(0.25)$    & $0.01$   & $0.00$   & $0.00$   & $0.02$   & $0.04$   & $0.03$   & $0.06$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.00)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.50)$    & $0.03$   & $0.02$   & $0.03$   & $0.06$   & $0.06$   & $0.05$   & $0.08$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.75)$    & $0.05$   & $0.03$   & $0.10$   & $0.07$   & $0.06$   & $0.07$   & $0.11$   \\
                             & $(0.00)$ & $(0.02)$ & $(0.04)$ & $(0.01)$ & $(0.02)$ & $(0.01)$ & $(0.02)$ \\
$\gamma^j_{\omega}(0.90)$    & $0.10$   & $0.08$   & $0.23$   & $0.14$   & $0.04$   & $0.12$   & $0.18$   \\
                             & $(0.01)$ & $(0.04)$ & $(0.10)$ & $(0.03)$ & $(0.03)$ & $(0.04)$ & $(0.04)$ \\
\hline
$\beta_m^j$                  & 0.39     & 0.33     & 0.33     & 0.39     & 0.39     & 0.43     & 0.43     \\
$\beta_k^j/\beta_{\ell}^j$   & 0.10     & 0.05     & 0.05     & 0.68     & 0.68     & 0.22     & 0.22     \\
$\overline{(I_{it}/K_{it})}$ & 0.10     & 0.10     & 0.22     & 0.05     & 0.06     & 0.11     & 0.10     \\
\hline

\end{tabular}
\label{table:coefficients}
\end{center}
\end{table}


==> Output/MLE-EM_200303/regIK_999.tex <==

\begin{table}
\caption{The Effect of $\omega_{it}$ on Investment}
\begin{center}
\begin{tabular}{l c c c c c c c }
\hline
 & Single type & Type 1 & Type 2 & Type 3 & Type 4 & Type 5 & Type 6 \\
\hline
$\alpha^j_{\omega}$          & $0.47$   & $0.05$   & $0.14$   & $0.12$   & $0.14$   & $1.17$   & $4.80$   \\
                             & $(0.08)$ & $(0.03)$ & $(0.03)$ & $(0.02)$ & $(0.05)$ & $(0.17)$ & $(1.00)$ \\
$\gamma^j_{\omega}(0.10)$    & $0.00$   & $0.00$   & $0.00$   & $0.00$   & $0.01$   & $0.01$   & $0.00$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.00)$ \\
$\gamma^j_{\omega}(0.25)$    & $0.00$   & $-0.00$  & $0.00$   & $0.01$   & $0.02$   & $0.00$   & $0.01$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.00)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.50)$    & $0.02$   & $0.00$   & $0.02$   & $0.04$   & $0.03$   & $0.06$   & $0.05$   \\
                             & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ \\
$\gamma^j_{\omega}(0.75)$    & $0.04$   & $0.01$   & $0.04$   & $0.07$   & $0.06$   & $0.12$   & $0.13$   \\
                             & $(0.00)$ & $(0.01)$ & $(0.01)$ & $(0.01)$ & $(0.02)$ & $(0.01)$ & $(0.02)$ \\
$\gamma^j_{\omega}(0.90)$    & $0.09$   & $0.01$   & $0.10$   & $0.14$   & $0.10$   & $0.25$   & $0.20$   \\
                             & $(0.01)$ & $(0.02)$ & $(0.02)$ & $(0.02)$ & $(0.04)$ & $(0.04)$ & $(0.05)$ \\
\hline
$\beta_m^j$                  & 0.43     & 0.30     & 0.30     & 0.53     & 0.53     & 0.55     & 0.55     \\
$\beta_k^j/\beta_{\ell}^j$   & 0.20     & 0.73     & 0.73     & 0.50     & 0.50     & 0.08     & 0.08     \\
$\overline{(I_{it}/K_{it})}$ & 0.21     & 0.13     & 0.12     & 0.11     & 0.12     & 0.24     & 0.46     \\
\hline

\end{tabular}
\label{table:coefficients}
\end{center}
\end{table}


==> Output/MLE-EM_200303/sumstats_1212.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:26:22 2020
\begin{table}[ht]
\centering
\begin{tabular}{rrrrrr}
  \hline
 & n & mean & sd & min & max \\ 
  \hline
id & 19567 & 276017.85 & 266809.35 & 284.00 & 1488416.00 \\ 
  year & 19567 & 1994.10 & 5.83 & 1986.00 & 2010.00 \\ 
  y\_it & 19567 & 10.07 & 0.84 & 6.39 & 14.66 \\ 
  lnmY\_it & 19567 & -1.57 & 0.78 & -3.29 & -0.26 \\ 
  l\_it & 19567 & 4.05 & 0.47 & 3.40 & 6.06 \\ 
  k\_it & 19567 & 8.97 & 1.13 & 2.66 & 12.92 \\ 
  m\_it & 19567 & 8.42 & 1.44 & -0.01 & 14.01 \\ 
  industry\_2 & 19567 & 1212.00 & 0.00 & 1212.00 & 1212.00 \\ 
  laborcost & 19567 & 13075.91 & 9812.58 & 340.00 & 90822.00 \\ 
  lnlY\_it & 19567 & -0.80 & 0.46 & -2.19 & -0.16 \\ 
  va & 19567 & 9.69 & 0.83 & 0.00 & 13.97 \\ 
  export & 19567 & 0.02 & 1.24 & 0.00 & 90.00 \\ 
  I\_K & 19567 & 0.20 & 3.92 & -1.43 & 344.71 \\ 
  flag\_main & 19567 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_size & 19567 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_IK\_data & 19567 & 0.95 & 0.22 & 0.00 & 1.00 \\ 
  icode\_2x & 19567 & 12.00 & 0.21 & 12.00 & 27.00 \\ 
  icode\_3x & 19567 & 121.00 & 0.00 & 121.00 & 121.00 \\ 
  icode\_4x & 19567 & 1212.00 & 0.00 & 1212.00 & 1212.00 \\ 
  t & 19567 & 1994.10 & 5.83 & 1986.00 & 2010.00 \\ 
  lc & 19567 & 9.29 & 0.59 & 5.83 & 11.42 \\ 
  l.lag & 17873 & 4.08 & 0.46 & 3.40 & 6.06 \\ 
  k.lag & 17873 & 9.00 & 1.13 & 2.66 & 12.92 \\ 
  m.lag & 17873 & 8.46 & 1.44 & 3.17 & 14.01 \\ 
  dum\_ex & 19567 & 0.00 & 0.02 & 0.00 & 1.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/sumstats_1221.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:31:21 2020
\begin{table}[ht]
\centering
\begin{tabular}{rrrrrr}
  \hline
 & n & mean & sd & min & max \\ 
  \hline
id & 16742 & 306424.59 & 263321.93 & 10552.00 & 1495721.00 \\ 
  year & 16742 & 1994.41 & 6.06 & 1986.00 & 2010.00 \\ 
  y\_it & 16742 & 10.48 & 1.04 & 6.83 & 15.32 \\ 
  lnmY\_it & 16742 & -1.13 & 0.81 & -3.24 & -0.19 \\ 
  l\_it & 16742 & 4.06 & 0.49 & 3.40 & 6.72 \\ 
  k\_it & 16742 & 9.31 & 1.28 & 2.04 & 13.75 \\ 
  m\_it & 16742 & 9.27 & 1.70 & 4.19 & 14.49 \\ 
  industry\_2 & 16742 & 1221.00 & 0.00 & 1221.00 & 1221.00 \\ 
  laborcost & 16742 & 15202.75 & 15196.58 & 266.00 & 310153.00 \\ 
  lnlY\_it & 16742 & -1.11 & 0.62 & -2.45 & -0.18 \\ 
  va & 16742 & 9.84 & 0.96 & 0.00 & 14.64 \\ 
  export & 16742 & 0.04 & 1.65 & 0.00 & 100.00 \\ 
  I\_K & 16742 & 0.12 & 1.53 & -2.48 & 144.63 \\ 
  flag\_main & 16742 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_size & 16742 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_IK\_data & 16742 & 0.95 & 0.22 & 0.00 & 1.00 \\ 
  icode\_2x & 16742 & 12.00 & 0.00 & 12.00 & 12.00 \\ 
  icode\_3x & 16742 & 122.23 & 0.50 & 113.00 & 129.00 \\ 
  icode\_4x & 16742 & 1221.00 & 0.00 & 1221.00 & 1221.00 \\ 
  t & 16742 & 1994.41 & 6.06 & 1986.00 & 2010.00 \\ 
  lc & 16742 & 9.38 & 0.63 & 5.58 & 12.64 \\ 
  l.lag & 15399 & 4.08 & 0.49 & 3.40 & 6.72 \\ 
  k.lag & 15399 & 9.34 & 1.27 & 2.12 & 13.75 \\ 
  m.lag & 15399 & 9.31 & 1.70 & 4.19 & 14.49 \\ 
  dum\_ex & 16742 & 0.00 & 0.04 & 0.00 & 1.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/sumstats_1411.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:34:49 2020
\begin{table}[ht]
\centering
\begin{tabular}{rrrrrr}
  \hline
 & n & mean & sd & min & max \\ 
  \hline
id & 11552 & 322302.55 & 280028.86 & 979.00 & 1491701.00 \\ 
  year & 11552 & 1994.94 & 6.45 & 1986.00 & 2010.00 \\ 
  y\_it & 11552 & 11.58 & 0.89 & 8.51 & 15.38 \\ 
  lnmY\_it & 11552 & -0.63 & 0.32 & -1.57 & -0.17 \\ 
  l\_it & 11552 & 4.13 & 0.60 & 3.40 & 6.85 \\ 
  k\_it & 11552 & 10.36 & 1.12 & 1.35 & 14.89 \\ 
  m\_it & 11552 & 10.89 & 1.03 & 2.91 & 15.17 \\ 
  industry\_2 & 11552 & 1411.00 & 0.00 & 1411.00 & 1411.00 \\ 
  laborcost & 11552 & 28748.30 & 37109.42 & 1748.00 & 454670.00 \\ 
  lnlY\_it & 11552 & -1.63 & 0.44 & -2.63 & -0.73 \\ 
  va & 11552 & 10.64 & 1.09 & 0.00 & 15.05 \\ 
  export & 11552 & 0.01 & 0.48 & 0.00 & 31.86 \\ 
  I\_K & 11552 & 0.11 & 1.78 & -2.71 & 180.72 \\ 
  flag\_main & 11552 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_size & 11552 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_IK\_data & 11552 & 0.95 & 0.23 & 0.00 & 1.00 \\ 
  icode\_2x & 11552 & 13.99 & 0.08 & 13.00 & 14.00 \\ 
  icode\_3x & 11552 & 141.02 & 1.59 & 132.00 & 193.00 \\ 
  icode\_4x & 11552 & 1411.00 & 0.00 & 1411.00 & 1411.00 \\ 
  t & 11552 & 1994.94 & 6.45 & 1986.00 & 2010.00 \\ 
  lc & 11552 & 9.92 & 0.72 & 7.47 & 13.03 \\ 
  l.lag & 10645 & 4.16 & 0.60 & 3.40 & 6.85 \\ 
  k.lag & 10645 & 10.38 & 1.12 & 1.35 & 14.89 \\ 
  m.lag & 10645 & 10.93 & 1.02 & 2.91 & 15.17 \\ 
  dum\_ex & 11552 & 0.00 & 0.06 & 0.00 & 1.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/sumstats_1553.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:36:46 2020
\begin{table}[ht]
\centering
\begin{tabular}{rrrrrr}
  \hline
 & n & mean & sd & min & max \\ 
  \hline
id & 12236 & 343437.66 & 347588.76 & 921.00 & 1502904.00 \\ 
  year & 12236 & 1997.24 & 7.04 & 1986.00 & 2010.00 \\ 
  y\_it & 12236 & 11.95 & 0.80 & 8.64 & 14.29 \\ 
  lnmY\_it & 12236 & -0.53 & 0.21 & -1.14 & -0.13 \\ 
  l\_it & 12236 & 4.09 & 0.43 & 3.40 & 5.83 \\ 
  k\_it & 12236 & 11.19 & 1.08 & 2.35 & 14.45 \\ 
  m\_it & 12236 & 11.40 & 0.92 & 4.96 & 13.89 \\ 
  industry\_2 & 12236 & 1553.00 & 0.00 & 1553.00 & 1553.00 \\ 
  laborcost & 12236 & 28751.83 & 19283.01 & 1492.00 & 186549.00 \\ 
  lnlY\_it & 12236 & -1.87 & 0.38 & -2.63 & -1.03 \\ 
  va & 12236 & 10.87 & 1.31 & 0.00 & 13.94 \\ 
  export & 12236 & 0.00 & 0.18 & 0.00 & 13.18 \\ 
  I\_K & 12236 & 0.11 & 2.21 & -0.94 & 236.32 \\ 
  flag\_main & 12236 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_size & 12236 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_IK\_data & 12236 & 0.95 & 0.22 & 0.00 & 1.00 \\ 
  icode\_2x & 12236 & 15.00 & 0.13 & 15.00 & 19.00 \\ 
  icode\_3x & 12236 & 155.05 & 1.43 & 155.00 & 199.00 \\ 
  icode\_4x & 12236 & 1553.00 & 0.00 & 1553.00 & 1553.00 \\ 
  t & 12236 & 1997.24 & 7.04 & 1986.00 & 2010.00 \\ 
  lc & 12236 & 10.08 & 0.59 & 7.31 & 12.14 \\ 
  l.lag & 11466 & 4.10 & 0.43 & 3.40 & 5.83 \\ 
  k.lag & 11466 & 11.20 & 1.08 & 2.35 & 14.45 \\ 
  m.lag & 11466 & 11.41 & 0.91 & 4.96 & 13.89 \\ 
  dum\_ex & 12236 & 0.00 & 0.04 & 0.00 & 1.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/sumstats_1611.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:38:58 2020
\begin{table}[ht]
\centering
\begin{tabular}{rrrrrr}
  \hline
 & n & mean & sd & min & max \\ 
  \hline
id & 42291 & 381714.42 & 383267.20 & 62.00 & 1504071.00 \\ 
  year & 42291 & 1997.43 & 6.95 & 1986.00 & 2010.00 \\ 
  y\_it & 42291 & 11.69 & 1.00 & 8.30 & 16.83 \\ 
  lnmY\_it & 42291 & -0.84 & 0.39 & -1.98 & -0.24 \\ 
  l\_it & 42291 & 4.20 & 0.65 & 3.40 & 8.24 \\ 
  k\_it & 42291 & 10.75 & 1.25 & 0.48 & 16.19 \\ 
  m\_it & 42291 & 10.80 & 1.20 & 5.89 & 16.56 \\ 
  industry\_2 & 42291 & 1611.00 & 0.00 & 1611.00 & 1611.00 \\ 
  laborcost & 42291 & 41576.00 & 74730.74 & 1082.00 & 2544440.00 \\ 
  lnlY\_it & 42291 & -1.44 & 0.46 & -2.63 & -0.60 \\ 
  va & 42291 & 10.95 & 1.17 & 0.00 & 16.09 \\ 
  export & 42291 & 0.04 & 1.11 & 0.00 & 67.63 \\ 
  I\_K & 42291 & 0.41 & 27.77 & -6.23 & 3931.84 \\ 
  flag\_main & 42291 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_size & 42291 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_IK\_data & 42291 & 0.94 & 0.23 & 0.00 & 1.00 \\ 
  icode\_2x & 42291 & 16.01 & 0.22 & 15.00 & 25.00 \\ 
  icode\_3x & 42291 & 161.02 & 0.93 & 155.00 & 199.00 \\ 
  icode\_4x & 42291 & 1611.00 & 0.00 & 1611.00 & 1611.00 \\ 
  t & 42291 & 1997.43 & 6.95 & 1986.00 & 2010.00 \\ 
  lc & 42291 & 10.22 & 0.77 & 6.99 & 14.75 \\ 
  l.lag & 39350 & 4.22 & 0.64 & 3.40 & 8.24 \\ 
  k.lag & 39350 & 10.77 & 1.25 & 0.48 & 16.19 \\ 
  m.lag & 39350 & 10.81 & 1.19 & 5.89 & 16.56 \\ 
  dum\_ex & 42291 & 0.00 & 0.07 & 0.00 & 1.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/sumstats_1931.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:53:31 2020
\begin{table}[ht]
\centering
\begin{tabular}{rrrrrr}
  \hline
 & n & mean & sd & min & max \\ 
  \hline
id & 20722 & 372935.33 & 374837.91 & 8920.00 & 1502420.00 \\ 
  year & 20722 & 1997.54 & 7.05 & 1986.00 & 2010.00 \\ 
  y\_it & 20722 & 11.85 & 1.00 & 7.71 & 16.27 \\ 
  lnmY\_it & 20722 & -0.65 & 0.34 & -1.67 & -0.15 \\ 
  l\_it & 20722 & 4.34 & 0.67 & 3.40 & 8.57 \\ 
  k\_it & 20722 & 10.94 & 1.21 & 3.85 & 15.48 \\ 
  m\_it & 20722 & 11.16 & 1.17 & 2.31 & 15.95 \\ 
  industry\_2 & 20722 & 1931.00 & 0.00 & 1931.00 & 1931.00 \\ 
  laborcost & 20722 & 39433.97 & 56540.57 & 957.00 & 1121869.00 \\ 
  lnlY\_it & 20722 & -1.71 & 0.44 & -2.69 & -0.78 \\ 
  va & 20722 & 10.94 & 1.32 & 0.00 & 15.84 \\ 
  export & 20722 & 0.29 & 2.95 & 0.00 & 99.70 \\ 
  I\_K & 20722 & 0.34 & 26.49 & -1.37 & 3805.65 \\ 
  flag\_main & 20722 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_size & 20722 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_IK\_data & 20722 & 0.94 & 0.24 & 0.00 & 1.00 \\ 
  icode\_2x & 20722 & 19.03 & 0.54 & 19.00 & 32.00 \\ 
  icode\_3x & 20722 & 193.14 & 2.94 & 191.00 & 271.00 \\ 
  icode\_4x & 20722 & 1931.00 & 0.00 & 1931.00 & 1931.00 \\ 
  t & 20722 & 1997.54 & 7.05 & 1986.00 & 2010.00 \\ 
  lc & 20722 & 10.17 & 0.80 & 6.86 & 13.93 \\ 
  l.lag & 19230 & 4.35 & 0.67 & 3.40 & 8.57 \\ 
  k.lag & 19230 & 10.96 & 1.21 & 3.97 & 15.48 \\ 
  m.lag & 19230 & 11.19 & 1.16 & 2.31 & 15.95 \\ 
  dum\_ex & 20722 & 0.03 & 0.17 & 0.00 & 1.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/sumstats_2223.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:58:03 2020
\begin{table}[ht]
\centering
\begin{tabular}{rrrrrr}
  \hline
 & n & mean & sd & min & max \\ 
  \hline
id & 13892 & 273366.31 & 259256.28 & 1397.00 & 1491177.00 \\ 
  year & 13892 & 1995.93 & 6.56 & 1986.00 & 2010.00 \\ 
  y\_it & 13892 & 11.37 & 0.68 & 7.60 & 14.39 \\ 
  lnmY\_it & 13892 & -0.98 & 0.35 & -1.83 & -0.33 \\ 
  l\_it & 13892 & 3.97 & 0.41 & 3.40 & 6.81 \\ 
  k\_it & 13892 & 10.91 & 0.86 & 5.22 & 14.06 \\ 
  m\_it & 13892 & 10.34 & 0.83 & -0.13 & 13.89 \\ 
  industry\_2 & 13892 & 2223.00 & 0.00 & 2223.00 & 2223.00 \\ 
  laborcost & 13892 & 23720.19 & 19463.26 & 331.00 & 395347.00 \\ 
  lnlY\_it & 13892 & -1.47 & 0.43 & -2.39 & -0.50 \\ 
  va & 13892 & 10.80 & 0.95 & 0.00 & 13.76 \\ 
  export & 13892 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
  I\_K & 13892 & 0.10 & 1.06 & -1.04 & 115.02 \\ 
  flag\_main & 13892 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_size & 13892 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_IK\_data & 13892 & 0.96 & 0.20 & 0.00 & 1.00 \\ 
  icode\_2x & 13892 & 22.00 & 0.07 & 19.00 & 22.00 \\ 
  icode\_3x & 13892 & 222.00 & 0.00 & 222.00 & 222.00 \\ 
  icode\_4x & 13892 & 2223.00 & 0.00 & 2223.00 & 2223.00 \\ 
  t & 13892 & 1995.93 & 6.56 & 1986.00 & 2010.00 \\ 
  lc & 13892 & 9.91 & 0.53 & 5.80 & 12.89 \\ 
  l.lag & 12978 & 3.98 & 0.41 & 3.40 & 6.81 \\ 
  k.lag & 12978 & 10.92 & 0.86 & 5.30 & 14.06 \\ 
  m.lag & 12978 & 10.36 & 0.82 & -0.13 & 13.72 \\ 
  dum\_ex & 13892 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/sumstats_2541.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 10:00:45 2020
\begin{table}[ht]
\centering
\begin{tabular}{rrrrrr}
  \hline
 & n & mean & sd & min & max \\ 
  \hline
id & 11527 & 369606.96 & 371131.74 & 1127.00 & 1501260.00 \\ 
  year & 11527 & 1997.03 & 6.84 & 1986.00 & 2010.00 \\ 
  y\_it & 11527 & 12.04 & 1.04 & 8.18 & 16.25 \\ 
  lnmY\_it & 11527 & -0.61 & 0.45 & -2.15 & -0.01 \\ 
  l\_it & 11527 & 4.23 & 0.68 & 3.40 & 7.41 \\ 
  k\_it & 11527 & 10.84 & 1.34 & 3.40 & 14.80 \\ 
  m\_it & 11527 & 11.45 & 1.29 & 2.26 & 15.12 \\ 
  industry\_2 & 11527 & 2541.00 & 0.00 & 2541.00 & 2541.00 \\ 
  laborcost & 11527 & 48422.11 & 69347.09 & 2973.00 & 989141.00 \\ 
  lnlY\_it & 11527 & -1.83 & 0.59 & -3.02 & -0.53 \\ 
  va & 11527 & 10.91 & 2.03 & 0.00 & 15.81 \\ 
  export & 11527 & 0.11 & 2.13 & 0.00 & 76.50 \\ 
  I\_K & 11527 & 0.57 & 48.36 & -1.69 & 5191.35 \\ 
  flag\_main & 11527 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_size & 11527 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_IK\_data & 11527 & 0.94 & 0.23 & 0.00 & 1.00 \\ 
  icode\_2x & 11527 & 25.00 & 0.05 & 25.00 & 26.00 \\ 
  icode\_3x & 11527 & 254.00 & 0.00 & 254.00 & 254.00 \\ 
  icode\_4x & 11527 & 2541.00 & 0.00 & 2541.00 & 2541.00 \\ 
  t & 11527 & 1997.03 & 6.84 & 1986.00 & 2010.00 \\ 
  lc & 11527 & 10.34 & 0.83 & 8.00 & 13.80 \\ 
  l.lag & 10704 & 4.25 & 0.68 & 3.40 & 7.41 \\ 
  k.lag & 10704 & 10.86 & 1.34 & 3.51 & 14.80 \\ 
  m.lag & 10704 & 11.48 & 1.28 & 2.26 & 15.12 \\ 
  dum\_ex & 11527 & 0.01 & 0.09 & 0.00 & 1.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/sumstats_2542.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 10:02:42 2020
\begin{table}[ht]
\centering
\begin{tabular}{rrrrrr}
  \hline
 & n & mean & sd & min & max \\ 
  \hline
id & 13615 & 391898.18 & 370826.91 & 793.00 & 1502378.00 \\ 
  year & 13615 & 1997.16 & 6.84 & 1986.00 & 2010.00 \\ 
  y\_it & 13615 & 11.81 & 1.18 & 5.89 & 16.42 \\ 
  lnmY\_it & 13615 & -0.76 & 0.63 & -3.14 & -0.10 \\ 
  l\_it & 13615 & 4.28 & 0.75 & 3.40 & 8.90 \\ 
  k\_it & 13615 & 10.67 & 1.53 & 0.44 & 17.06 \\ 
  m\_it & 13615 & 11.07 & 1.57 & 2.18 & 15.79 \\ 
  industry\_2 & 13615 & 2542.00 & 0.00 & 2542.00 & 2542.00 \\ 
  laborcost & 13615 & 48944.73 & 134021.94 & 2737.00 & 3302415.00 \\ 
  lnlY\_it & 13615 & -1.70 & 0.64 & -3.16 & -0.38 \\ 
  va & 13615 & 10.96 & 1.54 & 0.00 & 15.99 \\ 
  export & 13615 & 0.10 & 2.17 & 0.00 & 77.22 \\ 
  I\_K & 13615 & 0.28 & 8.74 & -1.61 & 691.75 \\ 
  flag\_main & 13615 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_size & 13615 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_IK\_data & 13615 & 0.94 & 0.23 & 0.00 & 1.00 \\ 
  icode\_2x & 13615 & 24.98 & 0.62 & 14.00 & 30.00 \\ 
  icode\_3x & 13615 & 253.73 & 5.56 & 141.00 & 254.00 \\ 
  icode\_4x & 13615 & 2542.00 & 0.00 & 2542.00 & 2542.00 \\ 
  t & 13615 & 1997.16 & 6.84 & 1986.00 & 2010.00 \\ 
  lc & 13615 & 10.23 & 0.85 & 7.91 & 15.01 \\ 
  l.lag & 12628 & 4.30 & 0.76 & 3.40 & 8.90 \\ 
  k.lag & 12628 & 10.69 & 1.53 & 0.55 & 17.06 \\ 
  m.lag & 12628 & 11.10 & 1.56 & 2.18 & 15.79 \\ 
  dum\_ex & 13615 & 0.01 & 0.09 & 0.00 & 1.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/sumstats_2696.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 10:05:07 2020
\begin{table}[ht]
\centering
\begin{tabular}{rrrrrr}
  \hline
 & n & mean & sd & min & max \\ 
  \hline
id & 12110 & 387637.07 & 367393.80 & 3172.00 & 1502636.00 \\ 
  year & 12110 & 1997.90 & 7.08 & 1986.00 & 2010.00 \\ 
  y\_it & 12110 & 11.51 & 0.78 & 6.81 & 15.67 \\ 
  lnmY\_it & 12110 & -1.03 & 0.45 & -2.23 & -0.30 \\ 
  l\_it & 12110 & 4.12 & 0.57 & 3.40 & 7.99 \\ 
  k\_it & 12110 & 10.85 & 0.94 & 2.75 & 15.25 \\ 
  m\_it & 12110 & 10.40 & 1.04 & 5.74 & 15.39 \\ 
  industry\_2 & 12110 & 2696.00 & 0.00 & 2696.00 & 2696.00 \\ 
  laborcost & 12110 & 39094.38 & 92918.19 & 2086.00 & 2961176.00 \\ 
  lnlY\_it & 12110 & -1.24 & 0.36 & -2.09 & -0.50 \\ 
  va & 12110 & 10.90 & 1.01 & 0.00 & 14.70 \\ 
  export & 12110 & 1.21 & 7.28 & 0.00 & 97.80 \\ 
  I\_K & 12110 & 0.13 & 0.87 & -2.92 & 64.87 \\ 
  flag\_main & 12110 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_size & 12110 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_IK\_data & 12110 & 0.94 & 0.23 & 0.00 & 1.00 \\ 
  icode\_2x & 12110 & 26.00 & 0.09 & 23.00 & 26.00 \\ 
  icode\_3x & 12110 & 268.97 & 0.87 & 239.00 & 269.00 \\ 
  icode\_4x & 12110 & 2696.00 & 0.00 & 2696.00 & 2696.00 \\ 
  t & 12110 & 1997.90 & 7.08 & 1986.00 & 2010.00 \\ 
  lc & 12110 & 10.24 & 0.65 & 7.64 & 14.90 \\ 
  l.lag & 11260 & 4.13 & 0.57 & 3.40 & 7.99 \\ 
  k.lag & 11260 & 10.87 & 0.94 & 2.86 & 15.25 \\ 
  m.lag & 11260 & 10.42 & 1.04 & 5.74 & 15.39 \\ 
  dum\_ex & 12110 & 0.07 & 0.26 & 0.00 & 1.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/sumstats_2713.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 10:07:11 2020
\begin{table}[ht]
\centering
\begin{tabular}{rrrrrr}
  \hline
 & n & mean & sd & min & max \\ 
  \hline
id & 14385 & 367092.68 & 328675.78 & 806.00 & 1478793.00 \\ 
  year & 14385 & 1996.90 & 6.90 & 1986.00 & 2010.00 \\ 
  y\_it & 14385 & 11.75 & 1.25 & 6.62 & 17.41 \\ 
  lnmY\_it & 14385 & -0.70 & 0.42 & -2.15 & -0.13 \\ 
  l\_it & 14385 & 4.41 & 0.86 & 3.40 & 8.93 \\ 
  k\_it & 14385 & 10.25 & 1.57 & 2.20 & 16.04 \\ 
  m\_it & 14385 & 11.02 & 1.52 & 0.03 & 16.92 \\ 
  industry\_2 & 14385 & 2713.00 & 0.00 & 2713.00 & 2713.00 \\ 
  laborcost & 14385 & 78462.35 & 264220.15 & 424.00 & 5032538.00 \\ 
  lnlY\_it & 14385 & -1.41 & 0.48 & -2.47 & -0.37 \\ 
  va & 14385 & 10.82 & 1.58 & 0.00 & 16.58 \\ 
  export & 14385 & 0.46 & 3.84 & 0.00 & 80.00 \\ 
  I\_K & 14385 & 0.14 & 1.63 & -1.04 & 111.49 \\ 
  flag\_main & 14385 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_size & 14385 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_IK\_data & 14385 & 0.94 & 0.23 & 0.00 & 1.00 \\ 
  icode\_2x & 14385 & 27.00 & 0.03 & 26.00 & 28.00 \\ 
  icode\_3x & 14385 & 271.01 & 0.26 & 271.00 & 281.00 \\ 
  icode\_4x & 14385 & 2713.00 & 0.00 & 2713.00 & 2713.00 \\ 
  t & 14385 & 1996.90 & 6.90 & 1986.00 & 2010.00 \\ 
  lc & 14385 & 10.35 & 1.03 & 6.05 & 15.43 \\ 
  l.lag & 13426 & 4.43 & 0.86 & 3.40 & 8.93 \\ 
  k.lag & 13426 & 10.27 & 1.57 & 2.20 & 16.04 \\ 
  m.lag & 13426 & 11.04 & 1.51 & 0.03 & 16.92 \\ 
  dum\_ex & 14385 & 0.03 & 0.17 & 0.00 & 1.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/sumstats_2716.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 10:10:16 2020
\begin{table}[ht]
\centering
\begin{tabular}{rrrrrr}
  \hline
 & n & mean & sd & min & max \\ 
  \hline
id & 10883 & 398743.75 & 360405.96 & 10680.00 & 1500381.00 \\ 
  year & 10883 & 1996.92 & 6.81 & 1986.00 & 2010.00 \\ 
  y\_it & 10883 & 11.37 & 1.49 & 7.15 & 17.20 \\ 
  lnmY\_it & 10883 & -0.75 & 0.69 & -3.26 & -0.09 \\ 
  l\_it & 10883 & 4.40 & 0.80 & 3.40 & 8.45 \\ 
  k\_it & 10883 & 9.71 & 1.85 & 1.26 & 16.29 \\ 
  m\_it & 10883 & 10.60 & 1.99 & 3.41 & 16.87 \\ 
  industry\_2 & 10883 & 2716.00 & 0.00 & 2716.00 & 2716.00 \\ 
  laborcost & 10883 & 51920.42 & 181300.49 & 1000.00 & 3337858.00 \\ 
  lnlY\_it & 10883 & -1.48 & 0.69 & -2.90 & -0.18 \\ 
  va & 10883 & 10.32 & 1.64 & 0.00 & 15.84 \\ 
  export & 10883 & 0.56 & 5.23 & 0.00 & 100.00 \\ 
  I\_K & 10883 & 0.44 & 17.22 & -1.00 & 1698.38 \\ 
  flag\_main & 10883 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_size & 10883 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_IK\_data & 10883 & 0.94 & 0.23 & 0.00 & 1.00 \\ 
  icode\_2x & 10883 & 27.00 & 0.16 & 25.00 & 31.00 \\ 
  icode\_3x & 10883 & 271.01 & 1.55 & 255.00 & 311.00 \\ 
  icode\_4x & 10883 & 2716.00 & 0.00 & 2716.00 & 2716.00 \\ 
  t & 10883 & 1996.92 & 6.81 & 1986.00 & 2010.00 \\ 
  lc & 10883 & 9.90 & 1.07 & 6.91 & 15.02 \\ 
  l.lag & 10070 & 4.42 & 0.80 & 3.40 & 8.45 \\ 
  k.lag & 10070 & 9.74 & 1.85 & 1.26 & 16.29 \\ 
  m.lag & 10070 & 10.64 & 1.98 & 3.42 & 16.87 \\ 
  dum\_ex & 10883 & 0.02 & 0.14 & 0.00 & 1.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/sumstats_2721.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:08:31 2020
\begin{table}[ht]
\centering
\begin{tabular}{rrrrrr}
  \hline
 & n & mean & sd & min & max \\ 
  \hline
id & 11058 & 333809.78 & 321796.26 & 3817.00 & 1503069.00 \\ 
  year & 11058 & 1995.90 & 6.76 & 1986.00 & 2010.00 \\ 
  y\_it & 11058 & 11.78 & 1.66 & 3.88 & 18.57 \\ 
  lnmY\_it & 11058 & -0.71 & 0.60 & -2.75 & -0.08 \\ 
  l\_it & 11058 & 4.55 & 0.93 & 3.40 & 8.20 \\ 
  k\_it & 11058 & 10.56 & 1.78 & 2.84 & 15.96 \\ 
  m\_it & 11058 & 11.12 & 1.93 & 3.96 & 16.68 \\ 
  industry\_2 & 11058 & 2721.00 & 0.00 & 2721.00 & 2721.00 \\ 
  laborcost & 11058 & 84115.91 & 209365.70 & 2399.00 & 2375100.00 \\ 
  lnlY\_it & 11058 & -1.65 & 0.67 & -3.03 & -0.30 \\ 
  va & 11058 & 10.88 & 1.86 & 0.00 & 17.08 \\ 
  export & 11058 & 0.58 & 4.13 & 0.00 & 95.00 \\ 
  I\_K & 11058 & 0.14 & 1.05 & -3.14 & 60.67 \\ 
  flag\_main & 11058 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_size & 11058 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_IK\_data & 11058 & 0.94 & 0.23 & 0.00 & 1.00 \\ 
  icode\_2x & 11058 & 26.97 & 0.58 & 11.00 & 29.00 \\ 
  icode\_3x & 11058 & 271.75 & 5.60 & 119.00 & 291.00 \\ 
  icode\_4x & 11058 & 2721.00 & 0.00 & 2721.00 & 2721.00 \\ 
  t & 11058 & 1995.90 & 6.76 & 1986.00 & 2010.00 \\ 
  lc & 11058 & 10.30 & 1.21 & 7.78 & 14.68 \\ 
  l.lag & 10238 & 4.58 & 0.93 & 3.40 & 8.20 \\ 
  k.lag & 10238 & 10.59 & 1.78 & 3.14 & 15.96 \\ 
  m.lag & 10238 & 11.15 & 1.93 & 3.96 & 16.60 \\ 
  dum\_ex & 11058 & 0.05 & 0.21 & 0.00 & 1.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/sumstats_2742.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:10:18 2020
\begin{table}[ht]
\centering
\begin{tabular}{rrrrrr}
  \hline
 & n & mean & sd & min & max \\ 
  \hline
id & 5974 & 292203.49 & 288748.82 & 5506.00 & 1478073.00 \\ 
  year & 5974 & 1994.52 & 6.43 & 1986.00 & 2010.00 \\ 
  y\_it & 5974 & 11.37 & 1.81 & 6.89 & 18.23 \\ 
  lnmY\_it & 5974 & -1.08 & 0.90 & -3.45 & -0.05 \\ 
  l\_it & 5974 & 4.56 & 0.94 & 3.40 & 8.59 \\ 
  k\_it & 5974 & 9.88 & 1.94 & 2.13 & 16.25 \\ 
  m\_it & 5974 & 10.24 & 2.49 & 2.51 & 18.35 \\ 
  industry\_2 & 5974 & 2742.00 & 0.00 & 2742.00 & 2742.00 \\ 
  laborcost & 5974 & 79925.91 & 265393.87 & 829.00 & 5020658.00 \\ 
  lnlY\_it & 5974 & -1.34 & 0.86 & -3.45 & -0.16 \\ 
  va & 5974 & 10.49 & 1.72 & 0.00 & 17.08 \\ 
  export & 5974 & 0.80 & 6.61 & 0.00 & 100.00 \\ 
  I\_K & 5974 & 0.18 & 2.71 & -1.62 & 198.41 \\ 
  flag\_main & 5974 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_size & 5974 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_IK\_data & 5974 & 0.94 & 0.24 & 0.00 & 1.00 \\ 
  icode\_2x & 5974 & 26.97 & 0.69 & 19.00 & 29.00 \\ 
  icode\_3x & 5974 & 273.63 & 6.50 & 193.00 & 291.00 \\ 
  icode\_4x & 5974 & 2742.00 & 0.00 & 2742.00 & 2742.00 \\ 
  t & 5974 & 1994.52 & 6.43 & 1986.00 & 2010.00 \\ 
  lc & 5974 & 10.09 & 1.21 & 6.72 & 15.43 \\ 
  l.lag & 5468 & 4.60 & 0.94 & 3.40 & 8.59 \\ 
  k.lag & 5468 & 9.93 & 1.94 & 2.13 & 16.25 \\ 
  m.lag & 5468 & 10.31 & 2.49 & 2.51 & 18.35 \\ 
  dum\_ex & 5974 & 0.03 & 0.17 & 0.00 & 1.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/sumstats_2814.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:11:06 2020
\begin{table}[ht]
\centering
\begin{tabular}{rrrrrr}
  \hline
 & n & mean & sd & min & max \\ 
  \hline
id & 10913 & 240761.23 & 293700.54 & 5142.00 & 1498109.00 \\ 
  year & 10913 & 1994.65 & 6.43 & 1986.00 & 2010.00 \\ 
  y\_it & 10913 & 11.24 & 1.78 & 5.51 & 17.35 \\ 
  lnmY\_it & 10913 & -0.99 & 0.79 & -3.13 & -0.08 \\ 
  l\_it & 10913 & 4.51 & 0.90 & 3.40 & 8.53 \\ 
  k\_it & 10913 & 10.04 & 1.99 & 1.67 & 16.22 \\ 
  m\_it & 10913 & 10.37 & 2.31 & 3.27 & 16.89 \\ 
  industry\_2 & 10913 & 2814.00 & 0.00 & 2814.00 & 2814.00 \\ 
  laborcost & 10913 & 68770.11 & 248254.01 & 261.00 & 17900000.00 \\ 
  lnlY\_it & 10913 & -1.39 & 0.78 & -3.11 & -0.16 \\ 
  va & 10913 & 10.59 & 1.76 & 0.00 & 16.65 \\ 
  export & 10913 & 0.96 & 6.82 & 0.00 & 98.20 \\ 
  I\_K & 10913 & 0.34 & 11.49 & -1.28 & 1030.83 \\ 
  flag\_main & 10913 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_size & 10913 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_IK\_data & 10913 & 0.94 & 0.24 & 0.00 & 1.00 \\ 
  icode\_2x & 10913 & 27.88 & 1.06 & 9.00 & 32.00 \\ 
  icode\_3x & 10913 & 280.89 & 4.72 & 193.00 & 329.00 \\ 
  icode\_4x & 10913 & 2814.00 & 0.00 & 2814.00 & 2814.00 \\ 
  t & 10913 & 1994.65 & 6.43 & 1986.00 & 2010.00 \\ 
  lc & 10913 & 10.09 & 1.20 & 5.56 & 16.70 \\ 
  l.lag & 10006 & 4.55 & 0.90 & 3.40 & 8.39 \\ 
  k.lag & 10006 & 10.08 & 1.99 & 1.67 & 16.22 \\ 
  m.lag & 10006 & 10.43 & 2.30 & 3.27 & 16.89 \\ 
  dum\_ex & 10913 & 0.04 & 0.18 & 0.00 & 1.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/sumstats_2919.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:12:57 2020
\begin{table}[ht]
\centering
\begin{tabular}{rrrrrr}
  \hline
 & n & mean & sd & min & max \\ 
  \hline
id & 45287 & 361742.46 & 396704.34 & 3772.00 & 1503908.00 \\ 
  year & 45287 & 1996.54 & 6.93 & 1986.00 & 2010.00 \\ 
  y\_it & 45287 & 11.50 & 1.59 & 5.85 & 18.78 \\ 
  lnmY\_it & 45287 & -0.96 & 0.73 & -3.12 & -0.10 \\ 
  l\_it & 45287 & 4.55 & 0.85 & 3.40 & 8.68 \\ 
  k\_it & 45287 & 10.42 & 1.92 & 0.55 & 17.95 \\ 
  m\_it & 45287 & 10.58 & 2.03 & 2.65 & 18.46 \\ 
  industry\_2 & 45287 & 2919.00 & 0.00 & 2919.00 & 2919.00 \\ 
  laborcost & 45287 & 62563.87 & 154014.30 & 512.00 & 3992088.00 \\ 
  lnlY\_it & 45287 & -1.37 & 0.67 & -2.86 & -0.22 \\ 
  va & 45287 & 10.74 & 1.71 & 0.00 & 17.45 \\ 
  export & 45287 & 1.52 & 8.86 & 0.00 & 100.00 \\ 
  I\_K & 45287 & 0.85 & 80.80 & -2.91 & 12610.76 \\ 
  flag\_main & 45287 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_size & 45287 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_IK\_data & 45287 & 0.94 & 0.24 & 0.00 & 1.00 \\ 
  icode\_2x & 45287 & 28.93 & 0.52 & 19.00 & 31.00 \\ 
  icode\_3x & 45287 & 290.78 & 3.07 & 193.00 & 291.00 \\ 
  icode\_4x & 45287 & 2919.00 & 0.00 & 2919.00 & 2919.00 \\ 
  t & 45287 & 1996.54 & 6.93 & 1986.00 & 2010.00 \\ 
  lc & 45287 & 10.22 & 1.11 & 6.24 & 15.20 \\ 
  l.lag & 41803 & 4.58 & 0.85 & 3.40 & 8.68 \\ 
  k.lag & 41803 & 10.46 & 1.92 & 0.68 & 17.95 \\ 
  m.lag & 41803 & 10.62 & 2.02 & 2.65 & 18.46 \\ 
  dum\_ex & 45287 & 0.05 & 0.22 & 0.00 & 1.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/sumstats_3013.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Mon Mar 02 23:44:45 2020
\begin{table}[ht]
\centering
\begin{tabular}{rrrrrr}
  \hline
 & n & mean & sd & min & max \\ 
  \hline
id & 55390 & 365362.02 & 363697.51 & 5210.00 & 1502898.00 \\ 
  year & 55390 & 1997.72 & 7.11 & 1986.00 & 2010.00 \\ 
  y\_it & 55390 & 12.34 & 1.40 & 6.84 & 18.19 \\ 
  lnmY\_it & 55390 & -0.65 & 0.47 & -2.28 & -0.11 \\ 
  l\_it & 55390 & 4.67 & 0.96 & 3.40 & 9.46 \\ 
  k\_it & 55390 & 11.47 & 1.67 & 0.69 & 17.10 \\ 
  m\_it & 55390 & 11.66 & 1.71 & 2.18 & 17.87 \\ 
  industry\_2 & 55390 & 3013.00 & 0.00 & 3013.00 & 3013.00 \\ 
  laborcost & 55390 & 104310.19 & 303912.38 & 1483.00 & 10400000.00 \\ 
  lnlY\_it & 55390 & -1.68 & 0.57 & -2.96 & -0.45 \\ 
  va & 55390 & 11.33 & 1.60 & 0.00 & 17.58 \\ 
  export & 55390 & 0.80 & 5.43 & 0.00 & 100.00 \\ 
  I\_K & 55390 & 0.33 & 26.11 & -1.55 & 5925.19 \\ 
  flag\_main & 55390 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_size & 55390 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_IK\_data & 55390 & 0.95 & 0.23 & 0.00 & 1.00 \\ 
  icode\_2x & 55390 & 29.95 & 0.56 & 11.00 & 30.00 \\ 
  icode\_3x & 55390 & 300.80 & 3.69 & 119.00 & 301.00 \\ 
  icode\_4x & 55390 & 3013.00 & 0.00 & 3013.00 & 3013.00 \\ 
  t & 55390 & 1997.72 & 7.11 & 1986.00 & 2010.00 \\ 
  lc & 55390 & 10.67 & 1.14 & 7.30 & 16.16 \\ 
  l.lag & 51826 & 4.69 & 0.96 & 3.40 & 9.44 \\ 
  k.lag & 51826 & 11.49 & 1.66 & 0.69 & 17.10 \\ 
  m.lag & 51826 & 11.68 & 1.70 & 2.18 & 17.87 \\ 
  dum\_ex & 55390 & 0.05 & 0.22 & 0.00 & 1.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/sumstats_929.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:29:28 2020
\begin{table}[ht]
\centering
\begin{tabular}{rrrrrr}
  \hline
 & n & mean & sd & min & max \\ 
  \hline
id & 12111 & 371167.50 & 413734.58 & 84.00 & 1503173.00 \\ 
  year & 12111 & 1997.65 & 6.97 & 1986.00 & 2010.00 \\ 
  y\_it & 12111 & 11.59 & 0.94 & 7.31 & 15.11 \\ 
  lnmY\_it & 12111 & -0.51 & 0.44 & -2.31 & -0.01 \\ 
  l\_it & 12111 & 4.19 & 0.55 & 3.40 & 6.89 \\ 
  k\_it & 12111 & 10.07 & 1.16 & 0.73 & 13.70 \\ 
  m\_it & 12111 & 11.11 & 1.22 & 3.92 & 14.32 \\ 
  industry\_2 & 12111 & 929.00 & 0.00 & 929.00 & 929.00 \\ 
  laborcost & 12111 & 18837.24 & 18057.70 & 522.00 & 383031.00 \\ 
  lnlY\_it & 12111 & -2.00 & 0.60 & -3.33 & -0.58 \\ 
  va & 12111 & 10.18 & 1.84 & 0.00 & 14.47 \\ 
  export & 12111 & 0.02 & 0.62 & 0.00 & 38.72 \\ 
  I\_K & 12111 & 0.18 & 2.81 & -1.61 & 221.37 \\ 
  flag\_main & 12111 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_size & 12111 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_IK\_data & 12111 & 0.94 & 0.24 & 0.00 & 1.00 \\ 
  icode\_2x & 12111 & 9.00 & 0.00 & 9.00 & 9.00 \\ 
  icode\_3x & 12111 & 92.03 & 0.43 & 92.00 & 99.00 \\ 
  icode\_4x & 12111 & 929.00 & 0.00 & 929.00 & 929.00 \\ 
  t & 12111 & 1997.65 & 6.97 & 1986.00 & 2010.00 \\ 
  lc & 12111 & 9.58 & 0.68 & 6.26 & 12.86 \\ 
  l.lag & 11222 & 4.20 & 0.55 & 3.40 & 6.89 \\ 
  k.lag & 11222 & 10.09 & 1.16 & 0.73 & 13.70 \\ 
  m.lag & 11222 & 11.14 & 1.21 & 3.92 & 14.32 \\ 
  dum\_ex & 12111 & 0.00 & 0.06 & 0.00 & 1.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/sumstats_971.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 00:31:35 2020
\begin{table}[ht]
\centering
\begin{tabular}{rrrrrr}
  \hline
 & n & mean & sd & min & max \\ 
  \hline
id & 8169 & 367308.21 & 350007.36 & 216.00 & 1502446.00 \\ 
  year & 8169 & 1996.79 & 7.06 & 1986.00 & 2010.00 \\ 
  y\_it & 8169 & 11.75 & 1.43 & 8.32 & 15.26 \\ 
  lnmY\_it & 8169 & -0.88 & 0.24 & -1.54 & -0.42 \\ 
  l\_it & 8169 & 4.85 & 1.05 & 3.40 & 7.85 \\ 
  k\_it & 8169 & 10.93 & 1.57 & 2.95 & 15.66 \\ 
  m\_it & 8169 & 10.81 & 1.51 & 5.68 & 14.84 \\ 
  industry\_2 & 8169 & 971.00 & 0.00 & 971.00 & 971.00 \\ 
  laborcost & 8169 & 80693.29 & 134459.23 & 1447.00 & 971084.00 \\ 
  lnlY\_it & 8169 & -1.28 & 0.41 & -2.25 & -0.51 \\ 
  va & 8169 & 11.13 & 1.47 & 0.00 & 14.84 \\ 
  export & 8169 & 0.00 & 0.00 & 0.00 & 0.40 \\ 
  I\_K & 8169 & 0.10 & 0.62 & -2.17 & 33.70 \\ 
  flag\_main & 8169 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_size & 8169 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_IK\_data & 8169 & 0.94 & 0.24 & 0.00 & 1.00 \\ 
  icode\_2x & 8169 & 9.00 & 0.00 & 9.00 & 9.00 \\ 
  icode\_3x & 8169 & 97.00 & 0.00 & 97.00 & 97.00 \\ 
  icode\_4x & 8169 & 971.00 & 0.00 & 971.00 & 971.00 \\ 
  t & 8169 & 1996.79 & 7.06 & 1986.00 & 2010.00 \\ 
  lc & 8169 & 10.44 & 1.24 & 7.28 & 13.79 \\ 
  l.lag & 7602 & 4.87 & 1.05 & 3.40 & 7.85 \\ 
  k.lag & 7602 & 10.96 & 1.57 & 3.05 & 15.66 \\ 
  m.lag & 7602 & 10.84 & 1.51 & 5.68 & 14.84 \\ 
  dum\_ex & 8169 & 0.00 & 0.02 & 0.00 & 1.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/sumstats_972.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 07:13:49 2020
\begin{table}[ht]
\centering
\begin{tabular}{rrrrrr}
  \hline
 & n & mean & sd & min & max \\ 
  \hline
id & 11851 & 417396.05 & 397703.51 & 44.00 & 1502804.00 \\ 
  year & 11851 & 1997.40 & 7.07 & 1986.00 & 2010.00 \\ 
  y\_it & 11851 & 11.43 & 0.92 & 7.78 & 15.09 \\ 
  lnmY\_it & 11851 & -0.92 & 0.33 & -1.69 & -0.32 \\ 
  l\_it & 11851 & 4.35 & 0.65 & 3.40 & 7.42 \\ 
  k\_it & 11851 & 10.41 & 1.17 & 4.39 & 14.42 \\ 
  m\_it & 11851 & 10.45 & 0.96 & 6.73 & 14.14 \\ 
  industry\_2 & 11851 & 972.00 & 0.00 & 972.00 & 972.00 \\ 
  laborcost & 11851 & 27516.21 & 29074.91 & 705.00 & 436954.00 \\ 
  lnlY\_it & 11851 & -1.51 & 0.47 & -2.54 & -0.62 \\ 
  va & 11851 & 10.78 & 1.21 & 0.00 & 14.72 \\ 
  export & 11851 & 0.01 & 0.19 & 0.00 & 17.28 \\ 
  I\_K & 11851 & 0.16 & 1.92 & -1.27 & 113.94 \\ 
  flag\_main & 11851 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_size & 11851 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_IK\_data & 11851 & 0.94 & 0.24 & 0.00 & 1.00 \\ 
  icode\_2x & 11851 & 9.00 & 0.00 & 9.00 & 9.00 \\ 
  icode\_3x & 11851 & 97.00 & 0.00 & 97.00 & 97.00 \\ 
  icode\_4x & 11851 & 972.00 & 0.00 & 972.00 & 972.00 \\ 
  t & 11851 & 1997.40 & 7.07 & 1986.00 & 2010.00 \\ 
  lc & 11851 & 9.91 & 0.74 & 6.56 & 12.99 \\ 
  l.lag & 10992 & 4.36 & 0.64 & 3.40 & 7.42 \\ 
  k.lag & 10992 & 10.43 & 1.17 & 4.39 & 14.42 \\ 
  m.lag & 10992 & 10.47 & 0.95 & 6.73 & 14.14 \\ 
  dum\_ex & 11851 & 0.00 & 0.05 & 0.00 & 1.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Output/MLE-EM_200303/sumstats_999.tex <==
% latex table generated in R 3.5.3 by xtable 1.8-3 package
% Tue Mar 03 09:21:15 2020
\begin{table}[ht]
\centering
\begin{tabular}{rrrrrr}
  \hline
 & n & mean & sd & min & max \\ 
  \hline
id & 20641 & 597603.48 & 495104.76 & 273.00 & 1504101.00 \\ 
  year & 20641 & 1998.78 & 6.97 & 1986.00 & 2010.00 \\ 
  y\_it & 20641 & 11.69 & 1.03 & 3.65 & 15.40 \\ 
  lnmY\_it & 20641 & -0.69 & 0.38 & -1.99 & -0.16 \\ 
  l\_it & 20641 & 4.54 & 0.78 & 3.40 & 7.78 \\ 
  k\_it & 20641 & 10.47 & 1.43 & 0.68 & 14.88 \\ 
  m\_it & 20641 & 10.93 & 1.21 & 3.73 & 15.21 \\ 
  industry\_2 & 20641 & 999.00 & 0.00 & 999.00 & 999.00 \\ 
  laborcost & 20641 & 32689.79 & 33658.99 & 549.00 & 612762.00 \\ 
  lnlY\_it & 20641 & -1.65 & 0.48 & -2.79 & -0.64 \\ 
  va & 20641 & 10.78 & 1.39 & 0.00 & 14.62 \\ 
  export & 20641 & 0.06 & 1.09 & 0.00 & 49.52 \\ 
  I\_K & 20641 & 0.21 & 5.18 & -2.33 & 697.03 \\ 
  flag\_main & 20641 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_size & 20641 & 1.00 & 0.00 & 1.00 & 1.00 \\ 
  flag\_IK\_data & 20641 & 0.93 & 0.26 & 0.00 & 1.00 \\ 
  icode\_2x & 20641 & 9.00 & 0.07 & 9.00 & 12.00 \\ 
  icode\_3x & 20641 & 98.97 & 0.45 & 91.00 & 99.00 \\ 
  icode\_4x & 20641 & 999.00 & 0.00 & 999.00 & 999.00 \\ 
  t & 20641 & 1998.78 & 6.97 & 1986.00 & 2010.00 \\ 
  lc & 20641 & 10.02 & 0.85 & 6.31 & 13.33 \\ 
  l.lag & 18955 & 4.55 & 0.78 & 3.40 & 7.78 \\ 
  k.lag & 18955 & 10.49 & 1.43 & 0.68 & 14.88 \\ 
  m.lag & 18955 & 10.94 & 1.21 & 3.73 & 15.21 \\ 
  dum\_ex & 20641 & 0.01 & 0.09 & 0.00 & 1.00 \\ 
   \hline
\end{tabular}
\end{table}

